A Fast Successive Over-Relaxation Algorithm for Force-Directed Network Graph Drawing

Force-directed approach is one of the most widely used methods in graph drawing research. There are two main problems with the traditional force-directed algorithms. First, there is no mature theory to ensure the convergence of iteration sequence used in the algorithm and further, it is hard to estimate the rate of convergence even if the convergence is satisfied. Second, the running time cost is increased intolerablely in drawing large- scale graphs, and therefore the advantages of the force-directed approach are limited in practice. This paper is focused on these problems and presents a sufficient condition for ensuring the convergence of iterations. We then develop a practical heuristic algorithm for speeding up the iteration in force-directed approach using a successive over-relaxation (SOR) strategy. The results of computational tests on the several benchmark graph datasets used widely in graph drawing research show that our algorithm can dramatically improve the performance of force-directed approach by decreasing both the number of iterations and running time, and is 1.5 times faster than the latter on average.

==> cmpr-a.pgf <==
\begin{tikzpicture}[x=0.8mm, y=1.1mm, inner xsep=0pt, inner ysep=0pt, outer xsep=0pt, outer ysep=0pt]
%\useasboundingbox (-1.66,142.25) rectangle +(93.11,65.82);

\path[xytics] (13.91,155.70) -- (89.45,155.70) -- (89.45,204.82) -- (13.91,204.82) -- cycle;

\node[outer ysep=6mm, anchor=north] at (51.68,155.70) {relax factor $\omega$\strut};
\node[rotate=90] at (4.4-3,180.26) {number of iterations\strut};

\begin{scope}
\fontsize{9}{10}\selectfont
	\path[xytics] (23.35,155.05) node[xtics label]{0\strut}   -- (23.35,155.70);
	\path[xytics] (32.79,155.05) node[xtics label]{0.5\strut} -- (32.79,155.70);
	\path[xytics] (42.23,155.05) node[xtics label]{1.0\strut} -- (42.23,155.70);
	\path[xytics] (51.67,155.05) node[xtics label]{1.5\strut} -- (51.67,155.70);
	\path[xytics] (61.11,155.05) node[xtics label]{2.0\strut} -- (61.11,155.70);
	\path[xytics] (70.55,155.05) node[xtics label]{\texttt{auto}\strut} -- (70.55,155.70);
	\path[xytics] (79.99,155.05) node[xtics label]{\texttt{enum}\strut} -- (79.99,155.70);

	\path[xytics] (12.39,155.70) node[ytics label]{  0\strut} -- (13.91,155.70);
	\path[xytics] (12.39,163.90) node[ytics label]{100\strut} -- (13.91,163.90);
	\path[xytics] (12.39,172.07) node[ytics label]{200\strut} -- (13.91,172.07);
	\path[xytics] (12.39,180.27) node[ytics label]{300\strut} -- (13.91,180.27);
	\path[xytics] (12.39,188.45) node[ytics label]{400\strut} -- (13.91,188.45);
	\path[xytics] (12.39,196.64) node[ytics label]{500\strut} -- (13.91,196.64);
	\path[xytics] (12.39,204.82) node[ytics label]{600\strut} -- (13.91,204.82);
\end{scope}
\begin{scope}
	\path[filledbars] (26.17,155.76) -- (26.17,196.14) -- (20.51,196.14) -- (20.51,155.76) -- cycle;
	\path[filledbars] (35.61,155.76) -- (35.61,181.75) -- (29.95,181.75) -- (29.95,155.76) -- cycle;
	\path[filledbars] (45.07,155.76) -- (45.07,175.28) -- (39.39,175.28) -- (39.39,155.76) -- cycle;
	\path[filledbars] (54.51,155.76) -- (54.51,172.42) -- (48.83,172.42) -- (48.83,155.76) -- cycle;
	\path[filledbars] (63.95,155.76) -- (63.95,170.77) -- (58.27,170.77) -- (58.27,155.76) -- cycle;
	\path[filledbars] (73.39,155.76) -- (73.39,174.05) -- (67.73,174.05) -- (67.73,155.76) -- cycle;
	\path[filledbars] (82.83,155.76) -- (82.83,170.69) -- (77.17,170.69) -- (77.17,155.76) -- cycle;
\end{scope}
\end{tikzpicture}%


==> cmpr-b.pgf <==
\begin{tikzpicture}[x=0.8mm, y=1.1mm, inner xsep=0pt, inner ysep=0pt, outer xsep=0pt, outer ysep=0pt]
%\useasboundingbox (2.28,141.78) rectangle +(94.22,66.37);

\path[xytics] (18.96,155.70) -- (94.50,155.70) -- (94.50,204.82) -- (18.96,204.82) -- cycle;

\node[outer ysep=6mm, anchor=north] at (56.73,155.70) {relax factor $\omega$\strut};
\node[rotate=90] at (9.5-3,180.26){average time per iteration (sec.)\strut};

\begin{scope}
\fontsize{9}{10}\selectfont
	\path[xytics] (28.40,154.99) node[xtics label]{0\strut}   -- (28.40,155.70);
	\path[xytics] (37.84,154.99) node[xtics label]{0.5\strut} -- (37.84,155.70);
	\path[xytics] (47.28,154.99) node[xtics label]{1.0\strut} -- (47.28,155.70);
	\path[xytics] (56.72,154.99) node[xtics label]{1.5\strut} -- (56.72,155.70);
	\path[xytics] (66.16,154.99) node[xtics label]{2.0\strut} -- (66.16,155.70);
	\path[xytics] (75.60,154.99) node[xtics label]{\texttt{auto}\strut} -- (75.60,155.70);
	\path[xytics] (85.04,154.99) node[xtics label]{\texttt{enum}\strut} -- (85.04,155.70);

	\path[xytics] (17.45,155.70) node[ytics label]{0   \strut} -- (18.96,155.70);
	\path[xytics] (17.45,167.99) node[ytics label]{0.05\strut} -- (18.96,167.99);
	\path[xytics] (17.45,180.27) node[ytics label]{0.10\strut} -- (18.96,180.27);
	\path[xytics] (17.45,192.55) node[ytics label]{0.15\strut} -- (18.96,192.55);
	\path[xytics] (17.45,204.82) node[ytics label]{0.20\strut} -- (18.96,204.82);
\end{scope}
\begin{scope}
	\path[filledbars] (31.22,155.7) -- (31.22,169.96) -- (25.56,169.96) -- (25.56,155.7) -- cycle;
	\path[filledbars] (40.66,155.7) -- (40.66,176.47) -- (35.00,176.47) -- (35.00,155.7) -- cycle;
	\path[filledbars] (50.12,155.7) -- (50.12,176.43) -- (44.44,176.43) -- (44.44,155.7) -- cycle;
	\path[filledbars] (59.56,155.7) -- (59.56,176.47) -- (53.88,176.47) -- (53.88,155.7) -- cycle;
	\path[filledbars] (69.00,155.7) -- (69.00,176.47) -- (63.32,176.47) -- (63.32,155.7) -- cycle;
	\path[filledbars] (78.44,155.7) -- (78.44,176.47) -- (72.78,176.47) -- (72.78,155.7) -- cycle;
	\path[filledbars] (87.88,155.7) -- (87.88,201.34) -- (82.22,201.34) -- (82.22,155.7) -- cycle;
\end{scope}
\end{tikzpicture}%


==> fig-best-alpha.pgf <==
%%  \begin{tikzpicture}[x=1mm, y=1.2mm, inner xsep=0pt, inner ysep=0pt, outer xsep=0pt, outer ysep=0pt]
%%  \useasboundingbox (10.13,-22.07) rectangle +(121.15,71.77);
%%  
%%  \path[xytics] (23.39,-12.56) -- (127.56,-12.56) -- (127.56,46.57) -- (23.39,46.57) -- cycle;
%%  
%%  \node[inner ysep=7mm, anchor=north] at (75.475,-12.56) {iteration\strut};
%%  \node[rotate=90] at (23.39-9.5-3,17) {best relax factor\strut};
%%  
%%  \begin{scope}
%%  \fontsize{9}{10}\selectfont
%%  	% x-tics
%%  	\path[xytics] ( 23.39,-13.67) node[xtics label]{  0\strut} -- +(0, 1.11);
%%  	\path[xytics] ( 40.75,-13.67) node[xtics label]{ 50\strut} -- +(0, 1.11);
%%  	\path[xytics] ( 58.12,-13.67) node[xtics label]{100\strut} -- +(0, 1.11);
%%  	\path[xytics] ( 75.48,-13.67) node[xtics label]{150\strut} -- +(0, 1.11);
%%  	\path[xytics] ( 92.83,-13.67) node[xtics label]{200\strut} -- +(0, 1.11);
%%  	\path[xytics] (110.21,-13.67) node[xtics label]{250\strut} -- +(0, 1.11);
%%  	\path[xytics] (127.56,-13.67) node[xtics label]{300\strut} -- +(0, 1.11);
%%  	% y-tics
%%  	\path[xytics](22.28,-12.56) node[ytics label]{0  \strut} -- +(1.11, 0);
%%  	\path[xytics] (22.28,-0.74) node[ytics label]{0.5\strut} -- +(1.11, 0);
%%  	\path[xytics] (22.28,11.09) node[ytics label]{1.0\strut} -- +(1.11, 0);
%%  	\path[xytics] (22.28,22.91) node[ytics label]{1.5\strut} -- +(1.11, 0);
%%  	\path[xytics] (22.28,34.75) node[ytics label]{2.0\strut} -- +(1.11, 0);
%%  	\path[xytics] (22.28,46.57) node[ytics label]{2.5\strut} -- +(1.11, 0);
%%  \end{scope}
%%  
%%  % data line
%%  \begin{scope}
%%  \path[xytics] (23.74,11.09) -- (24.08,11.09) -- (24.08,-12.56) -- (24.43,-12.56) -- (24.43,11.09) -- (24.78,11.09) -- (25.12,11.09) -- (25.12,-12.56) -- (25.47,-12.56) -- (25.47,11.09) -- (25.82,11.09) -- (25.82,-0.74) -- (26.16,-0.74) -- (26.51,-0.74) -- (26.51,11.09) -- (26.86,11.09) -- (26.86,-0.74) -- (27.22,-0.74) -- (27.22,11.09) -- (27.55,11.09) -- (27.55,-0.74) -- (27.91,-0.74) -- (27.91,11.09) -- (28.26,11.09) -- (28.26,-0.74) -- (28.59,-0.74) -- (28.59,11.09) -- (28.95,11.09) -- (28.95,-0.74) -- (29.30,-0.74) -- (29.63,-0.74) -- (29.63,11.09) -- (29.99,11.09) -- (29.99,-0.74) -- (30.34,-0.74) -- (30.34,11.09) -- (30.67,11.09) -- (30.67,-0.74) -- (31.03,-0.74) -- (31.03,11.09) -- (31.38,11.09) -- (31.38,-0.74) -- (31.71,-0.74) -- (31.71,11.09) -- (32.07,11.09)
%%   -- (32.07,-0.74) -- (32.42,-0.74) -- (32.42,11.09) -- (32.77,11.09) -- (32.77,-0.74) -- (33.11,-0.74) -- (33.46,-0.74) -- (33.46,22.91) -- (33.81,22.91) -- (33.81,-12.56) -- (34.15,-12.56) -- (34.15,34.75) -- (34.50,34.75) -- (34.50,-0.74) -- (34.85,-0.74) -- (34.85,11.09) -- (35.19,11.09) -- (35.19,-0.74) -- (35.54,-0.74) -- (35.54,11.09) -- (35.89,11.09) -- (35.89,-0.74) -- (36.23,-0.74) -- (36.23,11.09) -- (36.58,11.09) -- (36.58,-0.74) -- (36.94,-0.74) -- (36.94,11.09) -- (37.27,11.09) -- (37.27,-0.74) -- (37.62,-0.74) -- (37.62,11.09) -- (37.98,11.09) -- (37.98,-0.74) -- (38.33,-0.74) -- (38.33,11.09) -- (38.66,11.09) -- (38.66,-0.74) -- (39.02,-0.74) -- (39.02,11.09) -- (39.37,11.09) -- (39.37,-0.74) -- (39.70,-0.74) -- (39.70,11.09) -- (40.06,11.09) -- (40.06,-0.74) -- (40.41,-0.74) -- (40.41,11.09) -- (40.75,11.09) -- (40.75,-0.74)
%%   -- (41.10,-0.74) -- (41.10,11.09) -- (41.45,11.09) -- (41.45,-0.74) -- (41.79,-0.74) -- (41.79,11.09) -- (42.14,11.09) -- (42.14,-0.74) -- (42.49,-0.74) -- (42.49,11.09) -- (42.83,11.09) -- (42.83,-0.74) -- (43.18,-0.74) -- (43.18,11.09) -- (43.53,11.09) -- (43.53,-0.74) -- (43.89,-0.74)
%%   -- (43.89,11.09) -- (44.22,11.09) -- (44.22,-0.74) -- (44.57,-0.74) -- (44.57,11.09) -- (44.93,11.09) -- (44.93,-0.74) -- (45.26,-0.74) -- (45.26,11.09) -- (45.61,11.09) -- (45.61,-0.74) -- (45.97,-0.74) -- (45.97,11.09) -- (46.30,11.09) -- (46.30,-0.74) -- (46.65,-0.74) -- (46.65,11.09) -- (47.01,11.09) -- (47.01,-0.74) -- (47.34,-0.74) -- (47.34,11.09) -- (47.70,11.09) -- (47.70,-0.74) -- (48.05,-0.74) -- (48.05,11.09) -- (48.38,11.09) -- (48.38,-0.74) -- (48.74,-0.74) -- (48.74,11.09) -- (49.09,11.09) -- (49.09,-0.74) -- (49.44,-0.74) -- (49.78,-0.74) -- (49.78,22.91) -- (50.13,22.91) -- (50.13,-12.56) -- (50.48,-12.56) -- (50.48,22.91) -- (50.82,22.91) -- (50.82,11.09) -- (51.17,11.09) -- (51.52,11.09) -- (51.86,11.09) -- (52.21,11.09)
%%   -- (52.21,-0.74) -- (52.56,-0.74) -- (52.56,11.09) -- (52.90,11.09) -- (52.90,-0.74) -- (53.25,-0.74) -- (53.25,22.91) -- (53.60,22.91) -- (53.60,-12.56) -- (53.94,-12.56) -- (53.94,22.91) -- (54.29,22.91) -- (54.29,11.09) -- (54.64,11.09) -- (54.98,11.09) -- (55.33,11.09) -- (55.33,-0.74) -- (55.69,-0.74) -- (55.69,11.09) -- (56.04,11.09) -- (56.04,-0.74) -- (56.37,-0.74) -- (56.37,22.91) -- (56.73,22.91) -- (56.73,-12.56) -- (57.08,-12.56) -- (57.08,34.75) -- (57.41,34.75) -- (57.41,-0.74) -- (57.77,-0.74) -- (57.77,11.09) -- (58.12,11.09) -- (58.12,-0.74) -- (58.45,-0.74) -- (58.45,11.09) -- (58.81,11.09) -- (58.81,-0.74) -- (59.16,-0.74) -- (59.16,11.09) -- (59.50,11.09) -- (59.50,-0.74) -- (59.85,-0.74) -- (59.85,11.09) -- (60.20,11.09) -- (60.20,-0.74) -- (60.54,-0.74) -- (60.54,22.91) -- (60.89,22.91) -- (60.89,-12.56) -- (61.24,-12.56)
%%   -- (61.24,34.75) -- (61.59,34.75) -- (61.59,-0.74) -- (61.93,-0.74) -- (61.93,11.09) -- (62.28,11.09) -- (62.28,-0.74) -- (62.64,-0.74) -- (62.64,11.09) -- (62.97,11.09)
%%   -- (63.32,11.09) -- (63.32,-0.74) -- (63.68,-0.74) -- (63.68,11.09) -- (64.01,11.09) -- (64.01,-0.74) -- (64.36,-0.74) -- (64.36,11.09) -- (64.72,11.09) -- (64.72,-0.74) -- (65.05,-0.74) -- (65.05,11.09) -- (65.40,11.09) -- (65.40,-0.74) -- (65.76,-0.74) -- (65.76,11.09) -- (66.09,11.09) -- (66.09,-0.74) -- (66.45,-0.74) -- (66.45,22.91) -- (66.80,22.91) -- (66.80,-12.56) -- (67.15,-12.56) -- (67.15,22.91) -- (67.49,22.91) -- (67.49,11.09) -- (67.84,11.09) -- (68.19,11.09) -- (68.19,-0.74) -- (68.53,-0.74) -- (68.53,11.09) -- (68.88,11.09) -- (68.88,-0.74) -- (69.23,-0.74) -- (69.23,11.09) -- (69.57,11.09) -- (69.57,-0.74) -- (69.92,-0.74) -- (69.92,22.91) -- (70.27,22.91) -- (70.27,-12.56) -- (70.61,-12.56) -- (70.61,22.91) -- (70.96,22.91)
%%   -- (70.96,11.09) -- (71.31,11.09) -- (71.31,-0.74) -- (71.65,-0.74) -- (71.65,22.91) -- (72.00,22.91) -- (72.00,-12.56) -- (72.35,-12.56) -- (72.35,22.91) -- (72.71,22.91) -- (72.71,-0.74) -- (73.04,-0.74) -- (73.04,22.91) -- (73.39,22.91) -- (73.39,-0.74) -- (73.75,-0.74) -- (73.75,11.09) -- (74.08,11.09) -- (74.08,-0.74) -- (74.44,-0.74) -- (74.44,11.09) -- (74.79,11.09) -- (74.79,-0.74) -- (75.12,-0.74) -- (75.12,11.09) -- (75.48,11.09) -- (75.83,11.09) -- (75.83,-0.74) -- (76.16,-0.74) -- (76.16,11.09) -- (76.52,11.09) -- (76.52,-0.74) -- (76.87,-0.74) -- (76.87,11.09) -- (77.20,11.09) -- (77.20,-0.74) -- (77.56,-0.74) -- (77.56,11.09) -- (77.91,11.09) -- (78.25,11.09) -- (78.25,-0.74) -- (78.60,-0.74) -- (78.60,11.09) -- (78.95,11.09) -- (78.95,-0.74) -- (79.30,-0.74) -- (79.30,11.09) -- (79.64,11.09) -- (79.64,-0.74) -- (79.99,-0.74)
%%   -- (79.99,11.09) -- (80.34,11.09) -- (80.68,11.09) -- (80.68,-0.74) -- (81.03,-0.74) -- (81.03,11.09) -- (81.39,11.09) -- (81.39,-0.74) -- (81.72,-0.74) -- (81.72,11.09)
%%   -- (82.07,11.09) -- (82.07,-0.74) -- (82.43,-0.74) -- (82.43,11.09) -- (82.76,11.09) -- (82.76,-0.74) -- (83.11,-0.74) -- (83.11,22.91) -- (83.47,22.91) -- (83.47,-0.74) -- (83.80,-0.74) -- (83.80,11.09) -- (84.15,11.09) -- (84.15,-0.74) -- (84.51,-0.74) -- (84.51,11.09) -- (84.86,11.09) -- (85.20,11.09) -- (85.20,-0.74) -- (85.55,-0.74) -- (85.90,-0.74) -- (85.90,11.09) -- (86.24,11.09) -- (86.24,-0.74) -- (86.59,-0.74) -- (86.94,-0.74) -- (87.28,-0.74) -- (87.28,11.09) -- (87.63,11.09) -- (87.63,-12.56) -- (87.98,-12.56) -- (87.98,22.91) -- (88.32,22.91) -- (88.32,11.09) -- (88.67,11.09) -- (89.02,11.09) -- (89.02,-0.74) -- (89.36,-0.74) -- (89.36,11.09) -- (89.71,11.09) -- (90.06,11.09) -- (90.06,-0.74) -- (90.42,-0.74) -- (90.42,11.09)
%%   -- (90.75,11.09) -- (90.75,-0.74) -- (91.10,-0.74) -- (91.10,11.09) -- (91.46,11.09) -- (91.46,-0.74) -- (91.79,-0.74) -- (91.79,22.91) -- (92.14,22.91) -- (92.14,-12.56) -- (92.50,-12.56) -- (92.50,34.75) -- (92.83,34.75) -- (92.83,-0.74) -- (93.19,-0.74) -- (93.19,11.09) -- (93.54,11.09) -- (93.54,-0.74) -- (93.87,-0.74) -- (93.87,11.09) -- (94.23,11.09) -- (94.23,-0.74) -- (94.58,-0.74) -- (94.58,11.09) -- (94.91,11.09) -- (94.91,-0.74) -- (95.27,-0.74) -- (95.27,11.09) -- (95.62,11.09) -- (95.62,-0.74) -- (95.97,-0.74) -- (95.97,22.91) -- (96.31,22.91) -- (96.31,-12.56) -- (96.66,-12.56) -- (96.66,34.75) -- (97.01,34.75) -- (97.01,-0.74) -- (97.35,-0.74) -- (97.70,-0.74) -- (97.70,11.09) -- (98.05,11.09) -- (98.05,-0.74) -- (98.39,-0.74) -- (98.39,11.09) -- (98.74,11.09) -- (98.74,-0.74) -- (99.09,-0.74) -- (99.09,11.09) -- (99.43,11.09)
%%   -- (99.43,-0.74) -- (99.78,-0.74) -- (99.78,22.91) -- (100.14,22.91) -- (100.14,-0.74) -- (100.47,-0.74) -- (100.47,11.09) -- (100.82,11.09) -- (100.82,-0.74) -- (101.18,-0.74)
%%   -- (101.18,11.09) -- (101.53,11.09) -- (101.53,-0.74) -- (101.86,-0.74) -- (101.86,11.09) -- (102.22,11.09) -- (102.22,-0.74) -- (102.57,-0.74) -- (102.57,11.09) -- (102.90,11.09) -- (102.90,-0.74) -- (103.26,-0.74) -- (103.26,22.91) -- (103.61,22.91) -- (103.61,-12.56) -- (103.95,-12.56) -- (103.95,34.75) -- (104.30,34.75) -- (104.30,-0.74) -- (104.65,-0.74) -- (104.65,11.09) -- (104.99,11.09) -- (104.99,-0.74) -- (105.34,-0.74) -- (105.34,11.09) -- (105.69,11.09) -- (105.69,-0.74) -- (106.03,-0.74) -- (106.03,11.09) -- (106.38,11.09) -- (106.38,-0.74) -- (106.73,-0.74) -- (106.73,11.09) -- (107.07,11.09) -- (107.42,11.09) -- (107.42,-0.74) -- (107.77,-0.74) -- (107.77,11.09) -- (108.13,11.09) -- (108.13,-0.74) -- (108.46,-0.74) -- (108.46,11.09) -- (108.81,11.09) -- (108.81,-0.74)
%%   -- (109.17,-0.74) -- (109.17,22.91) -- (109.50,22.91) -- (109.50,-12.56) -- (109.85,-12.56) -- (109.85,34.75) -- (110.21,34.75) -- (110.21,-0.74) -- (110.54,-0.74) -- (110.54,11.09) -- (110.89,11.09) -- (110.89,-12.56) -- (111.25,-12.56) -- (111.25,22.91) -- (111.58,22.91) -- (111.58,11.09) -- (111.94,11.09) -- (111.94,-0.74) -- (112.29,-0.74) -- (112.29,11.09) -- (112.62,11.09) -- (112.62,-0.74) -- (112.98,-0.74) -- (112.98,22.91) -- (113.33,22.91) -- (113.33,-12.56) -- (113.68,-12.56) -- (113.68,34.75) -- (114.02,34.75) -- (114.02,-0.74) -- (114.37,-0.74);
%%  \end{scope}
%%  \end{tikzpicture}%
\begin{tikzpicture}[x=2mm, y=1mm, inner xsep=0pt, inner ysep=0pt, outer xsep=0pt, outer ysep=0pt]
%\useasboundingbox (10.13,-22.07) rectangle +(119.43,71.77);

\path[xytics] (23.39,-12.56) -- (127.56,-12.56) -- (127.56,46.57) -- (23.39,46.57) -- cycle;

\node[inner ysep=7mm, anchor=north]  at (75.475,-12.56) {iteration\strut};
\node[rotate=90]  at (23.39-9.5+3,17) {best relax factor\strut};

\begin{scope}
\fontsize{9}{10}\selectfont
	% x-tics
	\path[xytics] ( 23.39,-12.56) -- +(0, -1.11) node[xtics label]{  0\strut};
	\path[xytics] ( 37.09,-12.56) -- +(0, -1.11) node[xtics label]{ 50\strut};
	\path[xytics] ( 50.80,-12.56) -- +(0, -1.11) node[xtics label]{100\strut};
	\path[xytics] ( 64.50,-12.56) -- +(0, -1.11) node[xtics label]{150\strut};
	\path[xytics] ( 78.21,-12.56) -- +(0, -1.11) node[xtics label]{200\strut};
	\path[xytics] ( 91.93,-12.56) -- +(0, -1.11) node[xtics label]{250\strut};
	\path[xytics] (105.64,-12.56) -- +(0, -1.11) node[xtics label]{300\strut};
	\path[xytics] (119.34,-12.56) -- +(0, -1.11) node[xtics label]{350\strut};

	% y-tics
	\path[xytics] (23.39,-12.56) -- +(-1.11, 0) node[ytics label]{0  \strut};
	\path[xytics] (23.39, -6.65) -- +(-1.11, 0) node[ytics label]{0.5\strut};
	\path[xytics] (23.39, -0.74) -- +(-1.11, 0) node[ytics label]{1.0\strut};
	\path[xytics] (23.39,  5.19) -- +(-1.11, 0) node[ytics label]{1.5\strut};
	\path[xytics] (23.39, 11.09) -- +(-1.11, 0) node[ytics label]{2.0\strut};
	\path[xytics] (23.39, 17.00) -- +(-1.11, 0) node[ytics label]{2.5\strut};
	\path[xytics] (23.39, 22.91) -- +(-1.11, 0) node[ytics label]{3.0\strut};
	\path[xytics] (23.39, 28.82) -- +(-1.11, 0) node[ytics label]{3.5\strut};
	\path[xytics] (23.39, 34.75) -- +(-1.11, 0) node[ytics label]{4.0\strut};
	\path[xytics] (23.39, 40.66) -- +(-1.11, 0) node[ytics label]{4.5\strut};
	\path[xytics] (23.39, 46.57) -- +(-1.11, 0) node[ytics label]{5.0\strut};
\end{scope}

% data line
\begin{scope}
%\path[xytics,line width=0.1bp] (23.67,46.57) -- (23.94,46.57) -- (23.94,15.82) -- (24.22,15.82) -- (24.48,15.82) -- (24.48,4.00) -- (24.76,4.00) -- (24.76,-0.74) 
% -- (25.03,-0.74) -- (25.03,-7.83) -- (25.31,-7.83) -- (25.31,1.62) -- (25.58,1.62) -- (25.58,-5.47) -- (25.86,-5.47) -- (25.86,6.37) -- (26.12,6.37) -- (26.12,-7.83) -- (26.41,-7.83) -- (26.41,13.46) -- (26.69,13.46) -- (26.69,-7.83) -- (26.95,-7.83) -- (26.95,8.73) -- (27.23,8.73) -- (27.23,-7.83) -- (27.50,-7.83) -- (27.50,8.73) -- (27.78,8.73) -- (27.78,-7.83) -- (28.05,-7.83) -- (28.05,6.37) -- (28.33,6.37) -- (28.33,-5.47) -- (28.59,-5.47) -- (28.59,1.62) -- (28.88,1.62) -- (28.88,-5.47) -- (29.14,-5.47) -- (29.14,6.37) -- (29.42,6.37) -- (29.42,-5.47) -- (29.69,-5.47) -- (29.69,4.00) -- (29.97,4.00)
% -- (29.97,-5.47) -- (30.25,-5.47) -- (30.25,4.00) -- (30.52,4.00) -- (30.52,-5.47) -- (30.80,-5.47) -- (30.80,6.37) -- (31.06,6.37) -- (31.06,-5.47) -- (31.34,-5.47) -- (31.34,4.00) -- (31.61,4.00) -- (31.61,-5.47) -- (31.89,-5.47) -- (31.89,6.37) -- (32.16,6.37) -- (32.16,-5.47) -- (32.44,-5.47) -- (32.44,4.00) -- (32.70,4.00) -- (32.70,-5.47) -- (32.98,-5.47) -- (32.98,6.37) -- (33.27,6.37) -- (33.27,-5.47) -- (33.53,-5.47) -- (33.53,4.00) -- (33.81,4.00) -- (33.81,-5.47) -- (34.08,-5.47) -- (34.08,6.37) -- (34.36,6.37) -- (34.36,-5.47) -- (34.62,-5.47) -- (34.62,4.00) -- (34.91,4.00) -- (34.91,-5.47) -- (35.17,-5.47) -- (35.17,6.37) -- (35.45,6.37) -- (35.45,-5.47) -- (35.72,-5.47) -- (35.72,6.37) -- (36.00,6.37) -- (36.00,-5.47) -- (36.27,-5.47) -- (36.27,4.00) -- (36.55,4.00) -- (36.55,-5.47) -- (36.83,-5.47)
% -- (36.83,6.37) -- (37.09,6.37) -- (37.09,-5.47) -- (37.38,-5.47) -- (37.38,4.00) -- (37.64,4.00) -- (37.64,-5.47) -- (37.92,-5.47) -- (37.92,6.37) -- (38.19,6.37) -- (38.19,-5.47) -- (38.47,-5.47) -- (38.47,4.00) -- (38.73,4.00) -- (38.73,-5.47) -- (39.02,-5.47) -- (39.02,6.37) -- (39.28,6.37) -- (39.28,-5.47) -- (39.56,-5.47) -- (39.56,6.37) -- (39.85,6.37) -- (39.85,-5.47) -- (40.11,-5.47) -- (40.11,4.00) -- (40.39,4.00) -- (40.39,-5.47) -- (40.66,-5.47) -- (40.66,6.37) -- (40.94,6.37) -- (40.94,-5.47) -- (41.20,-5.47) -- (41.20,4.00) -- (41.49,4.00) -- (41.49,-5.47) -- (41.75,-5.47) -- (41.75,8.73) -- (42.03,8.73) -- (42.03,-5.47) -- (42.30,-5.47) -- (42.30,13.46) -- (42.58,13.46) -- (42.58,-7.83) -- (42.84,-7.83) -- (42.84,11.09) -- (43.13,11.09) -- (43.13,-7.83) -- (43.41,-7.83) -- (43.41,11.09) -- (43.67,11.09) -- (43.67,-7.83) -- (43.96,-7.83) -- (43.96,22.91) -- (44.22,22.91) -- (44.22,-7.83) -- (44.50,-7.83) -- (44.50,8.73) -- (44.77,8.73) -- (44.77,-7.83) -- (45.05,-7.83) -- (45.05,13.46) -- (45.31,13.46) -- (45.31,-7.83) -- (45.60,-7.83) -- (45.60,8.73) -- (45.86,8.73) -- (45.86,-7.83) -- (46.14,-7.83) -- (46.14,18.19) -- (46.43,18.19) -- (46.43,-7.83) -- (46.69,-7.83) -- (46.69,8.73) -- (46.97,8.73) -- (46.97,-5.47)
% -- (47.24,-5.47) -- (47.24,1.62) -- (47.52,1.62) -- (47.52,-3.11) -- (47.78,-3.11) -- (47.78,1.62) -- (48.07,1.62) -- (48.07,-5.47) -- (48.33,-5.47) -- (48.33,8.73) -- (48.61,8.73) -- (48.61,-7.83) -- (48.88,-7.83) -- (48.88,22.91) -- (49.16,22.91) -- (49.16,-7.83) -- (49.44,-7.83) -- (49.44,18.19) -- (49.71,18.19) -- (49.71,-5.47) -- (49.99,-5.47) -- (49.99,4.00) -- (50.25,4.00) -- (50.25,-5.47) -- (50.54,-5.47) -- (50.54,8.73) -- (50.80,8.73) -- (50.80,-5.47) -- (51.08,-5.47) -- (51.08,4.00) -- (51.35,4.00) -- (51.35,-3.11) -- (51.63,-3.11) -- (51.63,4.00) -- (51.89,4.00) -- (51.89,-3.11) -- (52.18,-3.11) -- (52.18,6.37) -- (52.44,6.37) -- (52.44,-3.11) -- (52.72,-3.11) -- (52.72,6.37) -- (53.00,6.37) -- (53.00,-3.11) -- (53.27,-3.11) -- (53.27,4.00) -- (53.55,4.00) -- (53.55,-3.11) -- (53.82,-3.11) -- (53.82,-0.74)
% -- (54.10,-0.74) -- (54.10,-3.11) -- (54.36,-3.11) -- (54.36,1.62) -- (54.64,1.62) -- (54.64,-5.47) -- (54.91,-5.47) -- (54.91,8.73) -- (55.19,8.73) -- (55.19,-5.47) -- (55.46,-5.47) -- (55.46,4.00) -- (55.74,4.00) -- (55.74,-3.11) -- (56.02,-3.11) -- (56.02,4.00) -- (56.29,4.00) -- (56.29,-3.11) -- (56.57,-3.11) -- (56.57,6.37) -- (56.83,6.37) -- (56.83,-0.74) -- (57.11,-0.74) -- (57.11,6.37) -- (57.38,6.37) -- (57.38,-0.74) -- (57.66,-0.74) -- (57.93,-0.74) -- (57.93,-5.47) -- (58.21,-5.47) -- (58.21,-0.74) -- (58.47,-0.74) -- (58.47,-3.11) -- (58.75,-3.11) -- (58.75,-0.74) -- (59.02,-0.74) -- (59.30,-0.74) -- (59.58,-0.74) -- (59.85,-0.74) -- (59.85,1.62) -- (60.13,1.62) -- (60.13,-3.11) -- (60.40,-3.11) -- (60.40,6.37) -- (60.68,6.37) -- (60.68,-5.47) -- (60.94,-5.47) -- (60.94,11.09) -- (61.22,11.09) -- (61.22,-5.47) -- (61.49,-5.47) -- (61.49,4.00) -- (61.77,4.00) -- (61.77,-3.11)
% -- (62.04,-3.11) -- (62.04,4.00) -- (62.32,4.00) -- (62.32,-3.11) -- (62.60,-3.11) -- (62.60,1.62) -- (62.86,1.62) -- (62.86,-3.11) -- (63.15,-3.11) -- (63.15,-0.74) -- (63.41,-0.74) -- (63.41,-3.11) -- (63.69,-3.11) -- (63.69,1.62) -- (63.96,1.62) -- (63.96,-3.11) -- (64.24,-3.11) -- (64.24,1.62) -- (64.50,1.62) -- (64.50,-3.11) -- (64.79,-3.11) -- (64.79,1.62) -- (65.05,1.62) -- (65.05,-3.11) -- (65.33,-3.11) -- (65.33,1.62) -- (65.60,1.62) -- (65.60,-3.11) -- (65.88,-3.11) -- (65.88,1.62) -- (66.16,1.62) -- (66.16,-3.11) -- (66.43,-3.11) -- (66.43,4.00) -- (66.71,4.00) -- (66.71,-0.74) -- (66.97,-0.74) -- (67.26,-0.74) -- (67.52,-0.74) -- (67.80,-0.74) -- (67.80,-3.11) -- (68.07,-3.11) -- (68.07,1.62) -- (68.35,1.62) -- (68.35,-3.11) -- (68.61,-3.11) -- (68.61,1.62) -- (68.90,1.62) -- (68.90,-3.11) -- (69.18,-3.11)
% -- (69.18,4.00) -- (69.44,4.00) -- (69.44,-0.74) -- (69.73,-0.74) -- (69.73,6.37) -- (69.99,6.37) -- (69.99,-3.11) -- (70.27,-3.11) -- (70.27,-0.74) -- (70.54,-0.74) -- (70.54,-3.11) -- (70.82,-3.11) -- (70.82,-0.74) -- (71.08,-0.74) -- (71.08,-3.11) -- (71.37,-3.11) -- (71.37,1.62) -- (71.63,1.62) -- (71.63,-3.11) -- (71.91,-3.11) -- (71.91,1.62) -- (72.18,1.62) -- (72.18,-3.11) -- (72.46,-3.11) -- (72.46,4.00) -- (72.74,4.00) -- (72.74,-3.11) -- (73.01,-3.11) -- (73.01,1.62) -- (73.29,1.62) -- (73.29,-0.74) -- (73.55,-0.74) -- (73.55,1.62) -- (73.84,1.62) -- (73.84,-0.74) -- (74.10,-0.74) -- (74.10,4.00) -- (74.38,4.00) -- (74.38,-0.74) -- (74.65,-0.74) -- (74.93,-0.74) -- (75.19,-0.74) -- (75.19,-3.11) -- (75.48,-3.11) -- (75.48,4.00) -- (75.76,4.00) -- (75.76,-3.11) -- (76.02,-3.11) -- (76.02,1.62) -- (76.31,1.62) -- (76.31,-3.11) -- (76.57,-3.11) -- (76.57,-0.74) -- (76.85,-0.74)
% -- (76.85,1.62) -- (77.12,1.62) -- (77.12,-3.11) -- (77.40,-3.11) -- (77.40,1.62) -- (77.66,1.62) -- (77.66,-3.11) -- (77.95,-3.11) -- (77.95,4.00) -- (78.21,4.00) -- (78.21,-3.11) -- (78.49,-3.11) -- (78.49,1.62) -- (78.77,1.62) -- (78.77,-3.11) -- (79.04,-3.11) -- (79.04,1.62) -- (79.32,1.62) -- (79.32,-3.11) -- (79.59,-3.11) -- (79.59,4.00) -- (79.87,4.00) -- (79.87,-3.11) -- (80.13,-3.11) -- (80.13,1.62) -- (80.42,1.62) -- (80.42,-3.11) -- (80.68,-3.11) -- (80.68,-0.74) -- (80.96,-0.74) -- (81.23,-0.74) -- (81.51,-0.74) -- (81.77,-0.74) -- (82.06,-0.74) -- (82.34,-0.74) -- (82.60,-0.74) -- (82.60,1.62) -- (82.88,1.62) -- (82.88,-3.11) -- (83.15,-3.11) -- (83.15,6.37) -- (83.43,6.37) -- (83.43,-3.11) -- (83.70,-3.11) -- (83.70,1.62) -- (83.98,1.62) -- (83.98,-0.74) -- (84.24,-0.74) -- (84.24,1.62) -- (84.52,1.62)
% -- (84.52,-0.74) -- (84.79,-0.74) -- (85.07,-0.74) -- (85.35,-0.74) -- (85.62,-0.74) -- (85.62,-3.11) -- (85.90,-3.11) -- (85.90,-0.74) -- (86.17,-0.74) -- (86.17,-3.11) -- (86.45,-3.11) -- (86.45,4.00) -- (86.71,4.00) -- (86.71,-0.74) -- (86.99,-0.74) -- (87.26,-0.74) -- (87.54,-0.74) -- (87.81,-0.74) -- (88.09,-0.74) -- (88.09,1.62) -- (88.35,1.62) -- (88.35,-3.11) -- (88.63,-3.11) -- (88.63,1.62) -- (88.92,1.62) -- (88.92,-3.11) -- (89.18,-3.11) -- (89.18,1.62) -- (89.46,1.62) -- (89.46,-3.11) -- (89.73,-3.11) -- (89.73,1.62) -- (90.01,1.62) -- (90.01,-3.11) -- (90.28,-3.11) -- (90.28,6.37) -- (90.56,6.37) -- (90.56,-3.11) -- (90.82,-3.11) -- (90.82,4.00) -- (91.10,4.00) -- (91.10,-3.11) -- (91.37,-3.11) -- (91.37,1.62) -- (91.65,1.62) -- (91.65,-3.11) -- (91.93,-3.11) -- (91.93,4.00) -- (92.20,4.00) -- (92.20,-3.11) -- (92.48,-3.11) -- (92.48,6.37) -- (92.74,6.37) -- (92.74,-3.11)
% -- (93.03,-3.11) -- (93.03,4.00) -- (93.29,4.00) -- (93.29,-3.11) -- (93.57,-3.11) -- (93.57,-0.74) -- (93.84,-0.74) -- (93.84,-3.11) -- (94.12,-3.11) -- (94.12,4.00) -- (94.39,4.00) -- (94.39,-3.11) -- (94.67,-3.11) -- (94.67,4.00) -- (94.93,4.00) -- (94.93,-3.11) -- (95.21,-3.11) -- (95.21,4.00) -- (95.50,4.00) -- (95.50,-3.11) -- (95.76,-3.11) -- (95.76,1.62) -- (96.04,1.62) -- (96.04,-3.11) -- (96.31,-3.11) -- (96.31,4.00) -- (96.59,4.00) -- (96.59,-3.11) -- (96.85,-3.11) -- (96.85,1.62) -- (97.14,1.62) -- (97.14,-3.11) -- (97.40,-3.11) -- (97.40,4.00) -- (97.68,4.00) -- (97.68,-3.11) -- (97.95,-3.11) -- (97.95,1.62) -- (98.23,1.62) -- (98.23,-0.74) -- (98.51,-0.74) -- (98.78,-0.74) -- (98.78,1.62) -- (99.06,1.62) -- (99.06,-3.11) -- (99.32,-3.11) -- (99.32,6.37) -- (99.61,6.37) -- (99.61,-5.47) -- (99.87,-5.47)
% -- (99.87,8.73) -- (100.15,8.73) -- (100.15,-5.47) -- (100.42,-5.47) -- (100.42,8.73) -- (100.70,8.73) -- (100.70,-5.47) -- (100.96,-5.47) -- (100.96,8.73) -- (101.25,8.73) -- (101.25,-5.47) -- (101.53,-5.47) -- (101.53,8.73) -- (101.79,8.73) -- (101.79,-5.47) -- (102.08,-5.47) -- (102.08,8.73) -- (102.34,8.73) -- (102.34,-5.47) -- (102.62,-5.47) -- (102.62,11.09) -- (102.89,11.09) -- (102.89,-5.47) -- (103.17,-5.47) -- (103.17,8.73) -- (103.43,8.73) -- (103.43,-5.47) -- (103.72,-5.47) -- (103.72,11.09) -- (103.98,11.09) -- (103.98,-5.47) -- (104.26,-5.47) -- (104.26,11.09) -- (104.53,11.09) -- (104.53,-5.47) -- (104.81,-5.47) -- (104.81,13.46) -- (105.09,13.46) -- (105.09,-5.47) -- (105.36,-5.47) -- (105.36,13.46) -- (105.64,13.46) -- (105.64,-3.11) -- (105.90,-3.11) -- (105.90,6.37) -- (106.19,6.37) -- (106.19,-3.11) -- (106.45,-3.11) -- (106.45,-0.74) -- (106.73,-0.74) -- (106.73,-5.47) -- (107.00,-5.47) -- (107.00,-3.11) -- (107.28,-3.11)
% -- (107.28,-5.47) -- (107.54,-5.47) -- (107.54,-3.11) -- (107.83,-3.11) -- (107.83,-5.47) -- (108.11,-5.47) -- (108.37,-5.47) -- (108.37,-3.11) -- (108.65,-3.11) -- (108.65,-5.47) -- (108.92,-5.47) -- (108.92,-0.74) -- (109.20,-0.74) -- (109.20,-7.83) -- (109.47,-7.83) -- (109.47,6.37) -- (109.75,6.37) -- (109.75,-7.83) -- (110.01,-7.83) -- (110.01,4.00) -- (110.30,4.00) -- (110.30,-5.47) -- (110.56,-5.47) -- (110.56,1.62) -- (110.84,1.62) -- (110.84,-5.47) -- (111.11,-5.47) -- (111.11,4.00) -- (111.39,4.00) -- (111.39,-5.47) -- (111.67,-5.47) -- (111.67,4.00) -- (111.94,4.00) -- (111.94,-5.47) -- (112.22,-5.47) -- (112.22,4.00) -- (112.48,4.00) -- (112.48,-5.47) -- (112.76,-5.47) -- (112.76,4.00) -- (113.03,4.00) -- (113.03,-5.47) -- (113.31,-5.47) -- (113.31,4.00) -- (113.58,4.00) -- (113.58,-5.47) -- (113.86,-5.47) -- (113.86,4.00) -- (114.12,4.00) -- (114.12,-5.47)
% -- (114.41,-5.47) -- (114.41,4.00) -- (114.69,4.00) -- (114.69,-5.47) -- (114.95,-5.47) -- (114.95,4.00) -- (115.23,4.00) -- (115.23,-5.47) -- (115.50,-5.47) -- (115.50,4.00) -- (115.78,4.00) -- (115.78,-5.47) -- (116.05,-5.47) -- (116.05,4.00) -- (116.33,4.00) -- (116.33,-5.47) -- (116.59,-5.47) -- (116.59,4.00) -- (116.87,4.00) -- (116.87,-5.47) -- (117.14,-5.47) -- (117.14,4.00) -- (117.42,4.00) -- (117.42,-5.47) -- (117.69,-5.47) -- (117.69,6.37) -- (117.97,6.37) -- (117.97,-7.83) -- (118.25,-7.83) -- (118.25,18.19) -- (118.51,18.19) -- (118.51,-7.83) -- (118.80,-7.83) -- (118.80,6.37) -- (119.06,6.37) -- (119.06,-5.47) -- (119.34,-5.47) -- (119.34,1.62) -- (119.61,1.62) -- (119.61,-3.11) -- (119.89,-3.11) -- (119.89,-0.74) -- (120.16,-0.74) -- (120.16,-3.11) -- (120.44,-3.11) -- (120.44,-0.74) -- (120.70,-0.74) -- (120.98,-0.74) -- (120.98,-3.11) -- (121.27,-3.11) -- (121.27,-0.74) -- (121.53,-0.74) -- (121.53,-3.11) -- (121.81,-3.11)
% -- (121.81,1.62) -- (122.08,1.62) -- (122.08,-3.11) -- (122.36,-3.11) -- (122.36,-0.74) -- (122.62,-0.74) -- (122.62,-3.11) -- (122.91,-3.11) -- (122.91,-0.74) -- (123.17,-0.74) -- (123.45,-0.74) -- (123.45,-3.11) -- (123.72,-3.11) -- (123.72,-0.74) -- (124.00,-0.74) -- (124.00,-3.11) -- (124.27,-3.11) -- (124.27,1.62) -- (124.55,1.62) -- (124.55,-5.47) -- (124.83,-5.47) -- (124.83,6.37) -- (125.09,6.37) -- (125.09,-5.47) -- (125.38,-5.47) -- (125.38,1.62) -- (125.64,1.62) -- (125.64,-3.11) -- (125.92,-3.11) -- (125.92,-0.74) -- (126.19,-0.74) -- (126.19,-3.11) -- (126.47,-3.11) -- (126.47,1.62) -- (126.73,1.62) -- (126.73,-5.47) -- (127.02,-5.47) -- (127.02,6.37) -- (127.28,6.37) -- (127.28,-5.47) -- (127.56,-5.47) -- (127.56,1.62);

\path[xytics,line width=0.1bp] (23.67,46.57) -| (23.94,15.82) -| (24.48,15.82) -- (24.48,4.00) -| (24.76,-0.74)  -- (25.03,-0.74) -- (25.03,-7.83) -| (25.31,1.62) -| (25.58,-5.47) -| (25.86,6.37) -| (26.12,-7.83) -| (26.41,13.46) -| (26.69,-7.83) -| (26.95,8.73) -| (27.23,-7.83) -| (27.50,8.73) -| (27.78,-7.83) -| (28.05,6.37) -| (28.33,-5.47) -| (28.59,1.62) -| (28.88,-5.47) -| (29.14,6.37) -| (29.42,-5.47) -| (29.69,4.00) -| (29.97,-5.47) -| (30.25,4.00) -| (30.52,-5.47) -| (30.80,6.37) -| (31.06,-5.47) -| (31.34,4.00) -| (31.61,-5.47) -| (31.89,6.37) -| (32.16,-5.47) -| (32.44,4.00) -| (32.70,-5.47) -| (32.98,6.37) -| (33.27,-5.47) -| (33.53,4.00) -| (33.81,-5.47) -| (34.08,6.37) -| (34.36,-5.47) -| (34.62,4.00) -| (34.91,-5.47) -| (35.17,6.37) -| (35.45,-5.47) -| (35.72,6.37) -| (36.00,-5.47) -| (36.27,4.00) -| (36.55,-5.47) -| (36.83,6.37) -| (37.09,-5.47) -| (37.38,4.00) -| (37.64,-5.47) -| (37.92,6.37) -| (38.19,-5.47) -| (38.47,4.00) -| (38.73,-5.47) -| (39.02,6.37) -| (39.28,-5.47) -| (39.56,6.37) -| (39.85,-5.47) -| (40.11,4.00) -| (40.39,-5.47) -| (40.66,6.37) -| (40.94,-5.47) -| (41.20,4.00) -| (41.49,-5.47) -| (41.75,8.73) -| (42.03,-5.47) -| (42.30,13.46) -| (42.58,-7.83) -| (42.84,11.09) -| (43.13,-7.83) -| (43.41,11.09) -| (43.67,-7.83) -| (43.96,22.91) -| (44.22,-7.83) -| (44.50,8.73) -| (44.77,-7.83) -| (45.05,13.46) -| (45.31,-7.83) -| (45.60,8.73) -| (45.86,-7.83) -| (46.14,18.19) -| (46.43,-7.83) -| (46.69,8.73) -| (46.97,-5.47) -| (47.24,1.62) -| (47.52,-3.11) -| (47.78,1.62) -| (48.07,-5.47) -| (48.33,8.73) -| (48.61,-7.83) -| (48.88,22.91) -| (49.16,-7.83) -| (49.44,18.19) -| (49.71,-5.47) -| (49.99,4.00) -| (50.25,-5.47) -| (50.54,8.73) -| (50.80,-5.47) -| (51.08,4.00) -| (51.35,-3.11) -| (51.63,4.00) -| (51.89,-3.11) -| (52.18,6.37) -| (52.44,-3.11) -| (52.72,6.37) -| (53.00,-3.11) -| (53.27,4.00) -| (53.55,-3.11) -| (53.82,-0.74) -| (54.10,-3.11) -| (54.36,1.62) -| (54.64,-5.47) -| (54.91,8.73) -| (55.19,-5.47) -| (55.46,4.00) -| (55.74,-3.11) -| (56.02,4.00) -| (56.29,-3.11) -| (56.57,6.37) -| (56.83,-0.74) -| (57.11,6.37) -| (57.38,-0.74) -| (57.93,-0.74) -- (57.93,-5.47) -| (58.21,-0.74) -| (58.47,-3.11) -| (58.75,-0.74) -| (59.30,-0.74) -| (59.85,-0.74) -- (59.85,1.62) -| (60.13,-3.11) -| (60.40,6.37) -| (60.68,-5.47) -| (60.94,11.09) -| (61.22,-5.47) -| (61.49,4.00) -| (61.77,-3.11) -| (62.04,4.00) -| (62.32,-3.11) -| (62.60,1.62) -| (62.86,-3.11) -| (63.15,-0.74) -| (63.41,-3.11) -| (63.69,1.62) -| (63.96,-3.11) -| (64.24,1.62) -| (64.50,-3.11) -| (64.79,1.62) -| (65.05,-3.11) -| (65.33,1.62) -| (65.60,-3.11) -| (65.88,1.62) -| (66.16,-3.11) -| (66.43,4.00) -| (66.71,-0.74) -| (67.26,-0.74) -| (67.80,-0.74) -- (67.80,-3.11) -| (68.07,1.62) -| (68.35,-3.11) -| (68.61,1.62) -| (68.90,-3.11) -| (69.18,4.00) -| (69.44,-0.74) -| (69.73,6.37) -| (69.99,-3.11) -| (70.27,-0.74) -| (70.54,-3.11) -| (70.82,-0.74) -| (71.08,-3.11) -| (71.37,1.62) -| (71.63,-3.11) -| (71.91,1.62) -| (72.18,-3.11) -| (72.46,4.00) -| (72.74,-3.11) -| (73.01,1.62) -| (73.29,-0.74) -| (73.55,1.62) -| (73.84,-0.74) -| (74.10,4.00) -| (74.38,-0.74) -| (74.93,-0.74) -| (75.19,-3.11) -| (75.48,4.00) -| (75.76,-3.11) -| (76.02,1.62) -| (76.31,-3.11) -| (76.57,-0.74) -| (76.85,1.62) -| (77.12,-3.11) -| (77.40,1.62) -| (77.66,-3.11) -| (77.95,4.00) -| (78.21,-3.11) -| (78.49,1.62) -| (78.77,-3.11) -| (79.04,1.62) -| (79.32,-3.11) -| (79.59,4.00) -| (79.87,-3.11) -| (80.13,1.62) -| (80.42,-3.11) -| (80.68,-0.74) -| (81.23,-0.74) -| (81.77,-0.74) -| (82.34,-0.74) -| (82.60,1.62) -| (82.88,-3.11) -| (83.15,6.37) -| (83.43,-3.11) -| (83.70,1.62) -| (83.98,-0.74) -| (84.24,1.62) -| (84.52,-0.74) -| (85.07,-0.74) -| (85.62,-0.74) -- (85.62,-3.11) -| (85.90,-0.74) -| (86.17,-3.11) -| (86.45,4.00) -| (86.71,-0.74) -| (87.26,-0.74) -| (87.81,-0.74) -| (88.09,1.62) -| (88.35,-3.11) -| (88.63,1.62) -| (88.92,-3.11) -| (89.18,1.62) -| (89.46,-3.11) -| (89.73,1.62) -| (90.01,-3.11) -| (90.28,6.37) -| (90.56,-3.11) -| (90.82,4.00) -| (91.10,-3.11) -| (91.37,1.62) -| (91.65,-3.11) -| (91.93,4.00) -| (92.20,-3.11) -| (92.48,6.37) -| (92.74,-3.11) -| (93.03,4.00) -| (93.29,-3.11) -| (93.57,-0.74) -| (93.84,-3.11) -| (94.12,4.00) -| (94.39,-3.11) -| (94.67,4.00) -| (94.93,-3.11) -| (95.21,4.00) -| (95.50,-3.11) -| (95.76,1.62) -| (96.04,-3.11) -| (96.31,4.00) -| (96.59,-3.11) -| (96.85,1.62) -| (97.14,-3.11) -| (97.40,4.00) -| (97.68,-3.11) -| (97.95,1.62) -| (98.23,-0.74) -| (98.78,-0.74) -- (98.78,1.62) -| (99.06,-3.11) -| (99.32,6.37) -| (99.61,-5.47) -| (99.87,8.73) -| (100.15,-5.47) -| (100.42,8.73) -| (100.70,-5.47) -| (100.96,8.73) -| (101.25,-5.47) -| (101.53,8.73) -| (101.79,-5.47) -| (102.08,8.73) -| (102.34,-5.47) -| (102.62,11.09) -| (102.89,-5.47) -| (103.17,8.73) -| (103.43,-5.47) -| (103.72,11.09) -| (103.98,-5.47) -| (104.26,11.09) -| (104.53,-5.47) -| (104.81,13.46) -| (105.09,-5.47) -| (105.36,13.46) -| (105.64,-3.11) -| (105.90,6.37) -| (106.19,-3.11) -| (106.45,-0.74) -| (106.73,-5.47) -| (107.00,-3.11) -| (107.28,-5.47) -| (107.54,-3.11) -| (107.83,-5.47) -| (108.37,-5.47) -- (108.37,-3.11) -| (108.65,-5.47) -| (108.92,-0.74) -| (109.20,-7.83) -| (109.47,6.37) -| (109.75,-7.83) -| (110.01,4.00) -| (110.30,-5.47) -| (110.56,1.62) -| (110.84,-5.47) -| (111.11,4.00) -| (111.39,-5.47) -| (111.67,4.00) -| (111.94,-5.47) -| (112.22,4.00) -| (112.48,-5.47) -| (112.76,4.00) -| (113.03,-5.47) -| (113.31,4.00) -| (113.58,-5.47) -| (113.86,4.00) -| (114.12,-5.47) -| (114.41,4.00) -| (114.69,-5.47) -| (114.95,4.00) -| (115.23,-5.47) -| (115.50,4.00) -| (115.78,-5.47) -| (116.05,4.00) -| (116.33,-5.47) -| (116.59,4.00) -| (116.87,-5.47) -| (117.14,4.00) -| (117.42,-5.47) -| (117.69,6.37) -| (117.97,-7.83) -| (118.25,18.19) -| (118.51,-7.83) -| (118.80,6.37) -| (119.06,-5.47) -| (119.34,1.62) -| (119.61,-3.11) -| (119.89,-0.74) -| (120.16,-3.11) -| (120.44,-0.74) -| (120.98,-0.74) -- (120.98,-3.11) -| (121.27,-0.74) -| (121.53,-3.11) -| (121.81,1.62) -| (122.08,-3.11) -| (122.36,-0.74) -| (122.62,-3.11) -| (122.91,-0.74) -| (123.45,-0.74) -- (123.45,-3.11) -| (123.72,-0.74) -| (124.00,-3.11) -| (124.27,1.62) -| (124.55,-5.47) -| (124.83,6.37) -| (125.09,-5.47) -| (125.38,1.62) -| (125.64,-3.11) -| (125.92,-0.74) -| (126.19,-3.11) -| (126.47,1.62) -| (126.73,-5.47) -| (127.02,6.37) -| (127.28,-5.47) -| (127.56,1.62);

\end{scope}
\end{tikzpicture}%


==> fig-iter-n-vs-1.pgf <==
\begin{tikzpicture}[x=0.7mm, y=0.7mm, inner xsep=0pt, inner ysep=0pt, outer xsep=0pt, outer ysep=0pt]
\path[xytics] (41.08,-11.45) -- (117.99,-11.45) -- (117.99,65.46) -- (41.08,65.46) -- cycle;

\node[outer ysep=6mm, anchor=north] at (79.535,-11.45) {\# iteration\strut};
\node[rotate=90] at (41.08-9.44-3,27.005) {\# iteration with the same stress\strut};

\begin{scope}
\fontsize{9}{10}\selectfont
% x-tics
\path[xytics] (41.08,-11.45)  -- (41.08,-12.56) node[xtics label]{0}  ;
\path[xytics] (56.46,-11.45)  -- (56.46,-12.56) node[xtics label]{50} ;
\path[xytics] (71.84,-11.45)  -- (71.84,-12.56) node[xtics label]{100};
\path[xytics] (87.22,-11.45)  -- (87.22,-12.56) node[xtics label]{150};
\path[xytics] (102.60,-11.45) -- (102.60,-12.56)node[xtics label]{200};
\path[xytics] (117.99,-11.45) -- (117.99,-12.56)node[xtics label]{250};
% y-tics
\path[xytics] (41.08,-11.45) --(39.97,-11.45)node[ytics label]{0}  ;
\path[xytics] (41.08,3.93)   -- (39.97,3.93) node[ytics label]{50} ;
\path[xytics] (41.08,19.31)  -- (39.97,19.31)node[ytics label]{100};
\path[xytics] (41.08,34.70)  -- (39.97,34.70)node[ytics label]{150};
\path[xytics] (41.08,50.08)  -- (39.97,50.08)node[ytics label]{200};
\path[xytics] (41.08,65.46)  -- (39.97,65.46)node[ytics label]{250};
\end{scope}
% data-line
\path[line a] (41.38,-11.15) -- (41.70,-10.83) -- (42.00,-10.53) -- (42.32,-10.21) -- (42.62,-9.91) -- (42.93,-9.60) -- (43.23,-9.30) -- (43.55,-8.98) -- (43.85,-8.68) -- (44.15,-8.38) -- (44.47,-8.06) -- (44.77,-7.76) -- (45.08,-7.44) -- (45.38,-7.14) -- (45.70,-6.83) -- (46.00,-6.53) -- (46.30,-6.23) -- (46.62,-5.91) -- (46.92,-5.61) -- (47.24,-5.29) -- (47.54,-4.99) -- (47.85,-4.67) -- (48.15,-4.37) -- (48.47,-4.06) -- (48.77,-3.76) -- (49.07,-3.46) -- (49.39,-3.14) -- (49.69,-2.84) -- (50.01,-2.52) -- (50.31,-2.22) -- (50.62,-1.91) -- (50.92,-1.61) -- (51.24,-1.29) -- (51.54,-0.99) -- (51.84,-0.69) -- (52.16,-0.37) -- (52.46,-0.07) -- (52.78,0.25) -- (53.08,0.55) -- (53.39,0.86) -- (53.69,1.16) -- (53.99,1.46) -- (54.31,1.78) -- (54.61,2.08) -- (54.93,2.40)
 -- (55.23,2.70) -- (55.54,3.02) -- (55.84,3.32) -- (56.16,3.63) -- (56.46,3.93) -- (56.76,4.23) -- (57.08,4.55) -- (57.38,4.85) -- (57.70,5.17) -- (58.00,5.47) -- (58.31,5.79) -- (58.61,6.09) -- (58.93,6.40) -- (59.23,6.70) -- (59.53,7.00) -- (59.85,7.32) -- (60.15,7.62) -- (60.47,7.94) -- (60.77,8.24) -- (61.08,8.55) -- (61.38,8.85) -- (61.68,9.15) -- (62.00,9.47) -- (62.30,9.77) -- (62.62,10.09) -- (62.92,10.39) -- (63.23,10.71) -- (63.53,11.01) -- (63.85,11.32) -- (64.15,11.62) -- (64.45,11.92) -- (64.77,12.24) -- (65.07,12.54) -- (65.39,12.86) -- (65.69,13.16) -- (66.00,13.48) -- (66.30,13.78) -- (66.62,14.09) -- (66.92,14.39) -- (67.22,14.69) -- (67.54,15.01) -- (67.84,15.31) -- (68.16,15.63) -- (68.46,15.93) -- (68.77,16.25) -- (69.07,16.54) -- (69.37,16.84) -- (69.69,17.16) -- (69.99,17.46) -- (70.31,17.78)
 -- (70.61,18.08) -- (70.93,18.40) -- (71.23,18.70) -- (71.54,19.01) -- (71.84,19.31) -- (72.14,19.61) -- (72.46,19.93) -- (72.76,20.23) -- (73.08,20.55) -- (73.38,20.85) -- (73.69,21.17) -- (73.99,21.47) -- (74.31,21.78) -- (74.61,22.08) -- (74.91,22.38) -- (75.23,22.70) -- (75.53,23.00) -- (75.85,23.32) -- (76.15,23.62) -- (76.46,23.94) -- (76.76,24.24) -- (77.06,24.54) -- (77.38,24.85) -- (77.68,25.15) -- (78.00,25.47) -- (78.30,25.77) -- (78.62,26.09) -- (78.92,26.39) -- (79.23,26.70) -- (79.53,27.00) -- (79.83,27.30) -- (80.15,27.62) -- (80.45,27.92) -- (80.77,28.24) -- (81.07,28.54) -- (81.39,28.86) -- (81.69,29.16) -- (82.00,29.47) -- (82.30,29.77) -- (82.60,30.07) -- (82.92,30.39) -- (83.22,30.69) -- (83.54,31.01) -- (83.84,31.31) -- (84.15,31.63) -- (84.45,31.93) -- (84.75,32.23) -- (85.07,32.54) -- (85.37,32.84) -- (85.69,33.16) -- (85.99,33.46) -- (86.31,33.78)
 -- (86.61,34.08) -- (86.92,34.40) -- (87.22,34.70) -- (87.52,35.00) -- (87.84,35.31) -- (88.14,35.61) -- (88.46,35.93) -- (88.76,36.23) -- (89.08,36.55) -- (89.38,36.85) -- (89.69,37.16) -- (89.99,37.46) -- (90.29,37.76) -- (90.61,38.08) -- (90.91,38.38) -- (91.23,38.70) -- (91.53,39.00) -- (91.85,39.32) -- (92.14,39.62) -- (92.44,39.92) -- (92.76,40.23) -- (93.06,40.53) -- (93.38,40.85) -- (93.68,41.15) -- (94.00,41.47) -- (94.30,41.77) -- (94.61,42.09) -- (94.91,42.39) -- (95.21,42.69) -- (95.53,43.00) -- (95.83,43.30) -- (96.15,43.62) -- (96.45,43.92) -- (96.77,44.24) -- (97.07,44.54) -- (97.38,44.86) -- (97.68,45.16) -- (97.98,45.45) -- (98.30,45.77) -- (98.60,46.07) -- (98.92,46.39) -- (99.22,46.69) -- (99.54,47.01) -- (99.84,47.31) -- (100.14,47.61) -- (100.45,47.92) -- (100.75,48.22) -- (101.07,48.54) -- (101.37,48.84) -- (101.69,49.16)
 -- (101.99,49.46) -- (102.30,49.78) -- (102.60,50.08) -- (102.90,50.38) -- (103.22,50.69) -- (103.52,50.99) -- (103.84,51.31) -- (104.14,51.61) -- (104.46,51.93) -- (104.76,52.23) -- (105.07,52.55) -- (105.37,52.85) -- (105.67,53.15) -- (105.99,53.46) -- (106.29,53.76) -- (106.61,54.08) -- (106.91,54.38) -- (107.23,54.70) -- (107.53,55.00) -- (107.83,55.30) -- (108.14,55.61) -- (108.44,55.91) -- (108.76,56.23) -- (109.06,56.53) -- (109.38,56.85) -- (109.68,57.15) -- (110.00,57.47) -- (110.30,57.77) -- (110.60,58.07) -- (110.91,58.38) -- (111.21,58.68) -- (111.53,59.00) -- (111.83,59.30) -- (112.15,59.62) -- (112.45,59.92) -- (112.76,60.24) -- (113.06,60.54) -- (113.36,60.84) -- (113.68,61.15) -- (113.98,61.45) -- (114.30,61.77) -- (114.60,62.07) -- (114.92,62.39);
\path[line b] (41.38,-11.15) -- (41.70,-10.74) -- (42.00,-10.32) -- (42.32,-9.88) -- (42.62,-9.44) -- (42.93,-9.03) -- (43.23,-8.63) -- (43.55,-8.20) -- (43.85,-7.78) -- (44.15,-7.36) -- (44.47,-6.92) -- (44.77,-6.46) -- (45.08,-5.98) -- (45.38,-5.54) -- (45.70,-5.08) -- (46.00,-4.62) -- (46.30,-4.16) -- (46.62,-3.69) -- (46.92,-3.23) -- (47.24,-2.77) -- (47.54,-2.29) -- (47.85,-1.83) -- (48.15,-1.36) -- (48.47,-0.90) -- (48.77,-0.44) -- (49.07,0.04) -- (49.39,0.49) -- (49.69,0.97) -- (50.01,1.43) -- (50.31,1.90) -- (50.62,2.36) -- (50.92,2.84) -- (51.24,3.30) -- (51.54,3.76) -- (51.84,4.23) -- (52.16,4.69) -- (52.46,5.17) -- (52.78,5.63) -- (53.08,6.09) -- (53.39,6.56) -- (53.69,7.02) -- (53.99,7.48) -- (54.31,7.94) -- (54.61,8.41) -- (54.93,8.87)
 -- (55.23,9.33) -- (55.54,9.79) -- (55.84,10.25) -- (56.16,10.69) -- (56.46,11.15) -- (56.76,11.59) -- (57.08,12.05) -- (57.38,12.51) -- (57.70,12.98) -- (58.00,13.44) -- (58.31,13.90) -- (58.61,14.36) -- (58.93,14.82) -- (59.23,15.27) -- (59.53,15.72) -- (59.85,16.17) -- (60.15,16.63) -- (60.47,17.07) -- (60.77,17.53) -- (61.08,17.99) -- (61.38,18.45) -- (61.68,18.91) -- (62.00,19.35) -- (62.30,19.81) -- (62.62,20.27) -- (62.92,20.73) -- (63.23,21.18) -- (63.53,21.62) -- (63.85,22.07) -- (64.15,22.52) -- (64.45,22.98) -- (64.77,23.44) -- (65.07,23.90) -- (65.39,24.36) -- (65.69,24.82) -- (66.00,25.28) -- (66.30,25.72) -- (66.62,26.16) -- (66.92,26.62) -- (67.22,27.09) -- (67.54,27.55) -- (67.84,28.01) -- (68.16,28.49) -- (68.46,28.94) -- (68.77,29.40) -- (69.07,29.86) -- (69.37,30.34) -- (69.69,30.80) -- (69.99,31.26) -- (70.31,31.71)
 -- (70.61,32.19) -- (70.93,32.65) -- (71.23,33.11) -- (71.54,33.58) -- (71.84,34.04) -- (72.14,34.50) -- (72.46,34.96) -- (72.76,35.44) -- (73.08,35.89) -- (73.38,36.37) -- (73.69,36.83) -- (73.99,37.29) -- (74.31,37.76) -- (74.61,38.22) -- (74.91,38.70) -- (75.23,39.16) -- (75.53,39.63) -- (75.85,40.09) -- (76.15,40.57) -- (76.46,41.03) -- (76.76,41.50) -- (77.06,41.98) -- (77.38,42.44) -- (77.68,42.91) -- (78.00,43.39) -- (78.30,43.87) -- (78.62,44.33) -- (78.92,44.80) -- (79.23,45.26) -- (79.53,45.74) -- (79.83,46.20) -- (80.15,46.65) -- (80.45,47.13) -- (80.77,47.59) -- (81.07,48.05) -- (81.39,48.51) -- (81.69,48.96) -- (82.00,49.41) -- (82.30,49.86) -- (82.60,50.32) -- (82.92,50.76) -- (83.22,51.22) -- (83.54,51.66) -- (83.84,52.12) -- (84.15,52.58) -- (84.45,53.04) -- (84.75,53.48) -- (85.07,53.94) -- (85.37,54.40) -- (85.69,54.87) -- (85.99,55.33) -- (86.31,55.79)
 -- (86.61,56.25) -- (86.92,56.73) -- (87.22,57.18) -- (87.52,57.64) -- (87.84,58.10) -- (88.14,58.58) -- (88.46,59.04) -- (88.76,59.51) -- (89.08,59.97) -- (89.38,60.43) -- (89.69,60.91) -- (89.99,61.37) -- (90.29,61.82) -- (90.61,62.30);
\path[line c] (41.38,-11.15) -- (41.70,-10.65) -- (42.00,-10.12) -- (42.32,-9.58) -- (42.62,-9.07) -- (42.93,-8.59) -- (43.23,-8.06) -- (43.55,-7.53) -- (43.85,-6.97) -- (44.15,-6.40) -- (44.47,-5.80) -- (44.77,-5.26) -- (45.08,-4.69) -- (45.38,-4.16) -- (45.70,-3.60) -- (46.00,-2.98) -- (46.30,-2.35) -- (46.62,-1.71) -- (46.92,-1.09) -- (47.24,-0.46) -- (47.54,0.18) -- (47.85,0.79) -- (48.15,1.43) -- (48.47,2.06) -- (48.77,2.68) -- (49.07,3.32) -- (49.39,3.95) -- (49.69,4.57) -- (50.01,5.20) -- (50.31,5.84) -- (50.62,6.46) -- (50.92,7.07) -- (51.24,7.69) -- (51.54,8.33) -- (51.84,8.94) -- (52.16,9.56) -- (52.46,10.16) -- (52.78,10.76) -- (53.08,11.36) -- (53.39,11.94) -- (53.69,12.54) -- (53.99,13.16) -- (54.31,13.79) -- (54.61,14.41) -- (54.93,15.01)
 -- (55.23,15.61) -- (55.54,16.21) -- (55.84,16.81) -- (56.16,17.43) -- (56.46,18.03) -- (56.76,18.63) -- (57.08,19.23) -- (57.38,19.83) -- (57.70,20.43) -- (58.00,21.03) -- (58.31,21.62) -- (58.61,22.19) -- (58.93,22.77) -- (59.23,23.39) -- (59.53,24.01) -- (59.85,24.61) -- (60.15,25.21) -- (60.47,25.79) -- (60.77,26.35) -- (61.08,26.97) -- (61.38,27.59) -- (61.68,28.20) -- (62.00,28.80) -- (62.30,29.42) -- (62.62,30.02) -- (62.92,30.62) -- (63.23,31.20) -- (63.53,31.80) -- (63.85,32.40) -- (64.15,32.98) -- (64.45,33.58) -- (64.77,34.20) -- (65.07,34.84) -- (65.39,35.45) -- (65.69,36.07) -- (66.00,36.71) -- (66.30,37.32) -- (66.62,37.96) -- (66.92,38.58) -- (67.22,39.21) -- (67.54,39.83) -- (67.84,40.46) -- (68.16,41.10) -- (68.46,41.73) -- (68.77,42.37) -- (69.07,43.00) -- (69.37,43.62) -- (69.69,44.26) -- (69.99,44.89) -- (70.31,45.51)
 -- (70.61,46.14) -- (70.93,46.76) -- (71.23,47.38) -- (71.54,48.01) -- (71.84,48.61) -- (72.14,49.23) -- (72.46,49.83) -- (72.76,50.43) -- (73.08,51.03) -- (73.38,51.63) -- (73.69,52.23) -- (73.99,52.85) -- (74.31,53.45) -- (74.61,54.06) -- (74.91,54.68) -- (75.23,55.30) -- (75.53,55.91) -- (75.85,56.53) -- (76.15,57.17) -- (76.46,57.78) -- (76.76,58.40) -- (77.06,59.04) -- (77.38,59.65) -- (77.68,60.27) -- (78.00,60.91) -- (78.30,61.52) -- (78.62,62.16);
\path[line d] (41.38,-11.15) -- (41.70,-10.57) -- (42.00,-9.95) -- (42.32,-9.35) -- (42.62,-8.78) -- (42.93,-8.18) -- (43.23,-7.55) -- (43.55,-6.99) -- (43.85,-6.47) -- (44.15,-5.77) -- (44.47,-4.99) -- (44.77,-4.22) -- (45.08,-3.46) -- (45.38,-2.66) -- (45.70,-1.94) -- (46.00,-1.29) -- (46.30,-0.74) -- (46.62,0.07) -- (46.92,0.86) -- (47.24,1.66) -- (47.54,2.47) -- (47.85,3.26) -- (48.15,4.04) -- (48.47,4.83) -- (48.77,5.59) -- (49.07,6.26) -- (49.39,6.76) -- (49.69,7.53) -- (50.01,8.31) -- (50.31,9.10) -- (50.62,9.88) -- (50.92,10.64) -- (51.24,11.38) -- (51.54,12.10) -- (51.84,12.84) -- (52.16,13.63) -- (52.46,14.43) -- (52.78,15.20) -- (53.08,15.93) -- (53.39,16.62) -- (53.69,17.22) -- (53.99,17.76) -- (54.31,18.52) -- (54.61,19.28) -- (54.93,20.04)
 -- (55.23,20.80) -- (55.54,21.55) -- (55.84,22.26) -- (56.16,22.97) -- (56.46,23.76) -- (56.76,24.54) -- (57.08,25.29) -- (57.38,26.02) -- (57.70,26.72) -- (58.00,27.50) -- (58.31,28.29) -- (58.61,29.07) -- (58.93,29.81) -- (59.23,30.48) -- (59.53,30.97) -- (59.85,31.75) -- (60.15,32.54) -- (60.47,33.32) -- (60.77,34.10) -- (61.08,34.89) -- (61.38,35.67) -- (61.68,36.46) -- (62.00,37.24) -- (62.30,38.03) -- (62.62,38.82) -- (62.92,39.60) -- (63.23,40.39) -- (63.53,41.19) -- (63.85,41.96) -- (64.15,42.76) -- (64.45,43.55) -- (64.77,44.33) -- (65.07,45.10) -- (65.39,45.86) -- (65.69,46.58) -- (66.00,47.20) -- (66.30,47.78) -- (66.62,48.56) -- (66.92,49.35) -- (67.22,50.11) -- (67.54,50.89) -- (67.84,51.65) -- (68.16,52.40) -- (68.46,53.16) -- (68.77,53.94) -- (69.07,54.72) -- (69.37,55.49) -- (69.69,56.29) -- (69.99,57.06) -- (70.31,57.84)
 -- (70.61,58.63) -- (70.93,59.41) -- (71.23,60.20) -- (71.54,60.98) -- (71.84,61.75);
\path[line e] (41.38,-11.15) -- (41.70,-10.51) -- (42.00,-9.83) -- (42.32,-9.22) -- (42.62,-8.80) -- (42.93,-8.25) -- (43.23,-7.53) -- (43.55,-6.81) -- (43.85,-6.31) -- (44.15,-5.54) -- (44.47,-4.64) -- (44.77,-3.76) -- (45.08,-2.98) -- (45.38,-2.40) -- (45.70,-1.45) -- (46.00,-0.51) -- (46.30,0.33) -- (46.62,1.06) -- (46.92,1.78) -- (47.24,2.72) -- (47.54,3.60) -- (47.85,4.37) -- (48.15,5.01) -- (48.47,5.94) -- (48.77,6.84) -- (49.07,7.64) -- (49.39,8.25) -- (49.69,9.12) -- (50.01,10.00) -- (50.31,10.81) -- (50.62,11.48) -- (50.92,12.14) -- (51.24,12.96) -- (51.54,13.76) -- (51.84,14.48) -- (52.16,15.15) -- (52.46,16.00) -- (52.78,16.93) -- (53.08,17.74) -- (53.39,18.45) -- (53.69,19.08) -- (53.99,19.97) -- (54.31,20.83) -- (54.61,21.62) -- (54.93,22.26)
 -- (55.23,22.88) -- (55.54,23.76) -- (55.84,24.68) -- (56.16,25.49) -- (56.46,26.14) -- (56.76,26.76) -- (57.08,27.57) -- (57.38,28.49) -- (57.70,29.37) -- (58.00,30.06) -- (58.31,30.81) -- (58.61,31.71) -- (58.93,32.60) -- (59.23,33.39) -- (59.53,33.99) -- (59.85,34.89) -- (60.15,35.81) -- (60.47,36.67) -- (60.77,37.45) -- (61.08,38.06) -- (61.38,39.02) -- (61.68,39.95) -- (62.00,40.87) -- (62.30,41.72) -- (62.62,42.42) -- (62.92,43.27) -- (63.23,44.20) -- (63.53,45.12) -- (63.85,45.97) -- (64.15,46.64) -- (64.45,47.38) -- (64.77,48.26) -- (65.07,49.04) -- (65.39,49.62) -- (65.69,50.34) -- (66.00,51.19) -- (66.30,51.96) -- (66.62,52.60) -- (66.92,53.30) -- (67.22,54.20) -- (67.54,55.07) -- (67.84,55.86) -- (68.16,56.44) -- (68.46,57.34) -- (68.77,58.26) -- (69.07,59.12) -- (69.37,59.87) -- (69.69,60.52) -- (69.99,61.44) -- (70.31,62.35)
;
\path[line g] (41.38,-11.15) -- (41.70,-10.57) -- (42.00,-10.04) -- (42.32,-9.53) -- (42.62,-9.15) -- (42.93,-8.57) -- (43.23,-7.87) -- (43.55,-7.46) -- (43.85,-6.90) -- (44.15,-6.00) -- (44.47,-5.54) -- (44.77,-4.94) -- (45.08,-3.99) -- (45.38,-3.53) -- (45.70,-3.07) -- (46.00,-2.10) -- (46.30,-1.64) -- (46.62,-1.16) -- (46.92,-0.53) -- (47.24,-0.07) -- (47.54,0.72) -- (47.85,1.52) -- (48.15,2.15) -- (48.47,2.96) -- (48.77,3.76) -- (49.07,4.22) -- (49.39,5.03) -- (49.69,5.49) -- (50.01,6.10) -- (50.31,7.07) -- (50.62,8.03) -- (50.92,8.64) -- (51.24,9.10) -- (51.54,9.88) -- (51.84,10.81) -- (52.16,11.39) -- (52.46,12.28) -- (52.78,12.75) -- (53.08,13.23) -- (53.39,13.71) -- (53.69,14.32) -- (53.99,14.94) -- (54.31,15.54) -- (54.61,16.30) -- (54.93,16.74)
 -- (55.23,17.36) -- (55.54,17.80) -- (55.84,18.40) -- (56.16,18.86) -- (56.46,19.46) -- (56.76,19.91) -- (57.08,20.35) -- (57.38,20.81) -- (57.70,21.27) -- (58.00,21.85) -- (58.31,22.72) -- (58.61,23.18) -- (58.93,24.13) -- (59.23,24.57) -- (59.53,25.49) -- (59.85,26.35) -- (60.15,27.27) -- (60.47,27.73) -- (60.77,28.36) -- (61.08,29.00) -- (61.38,29.46) -- (61.68,30.09) -- (62.00,30.89) -- (62.30,31.34) -- (62.62,31.96) -- (62.92,32.91) -- (63.23,33.53) -- (63.53,34.31) -- (63.85,34.94) -- (64.15,35.40) -- (64.45,35.86) -- (64.77,36.81) -- (65.07,37.45) -- (65.39,37.91) -- (65.69,38.52) -- (66.00,39.16) -- (66.30,39.95) -- (66.62,40.57) -- (66.92,41.52) -- (67.22,42.46) -- (67.54,42.91) -- (67.84,43.39) -- (68.16,44.33) -- (68.46,45.10) -- (68.77,45.56) -- (69.07,46.51) -- (69.37,47.15) -- (69.69,47.77) -- (69.99,48.56) -- (70.31,49.35)
 -- (70.61,50.25) -- (70.93,50.83) -- (71.23,51.35) -- (71.54,52.07) -- (71.84,52.65) -- (72.14,53.23) -- (72.46,53.99) -- (72.76,54.93) -- (73.08,55.39) -- (73.38,55.86) -- (73.69,56.80) -- (73.99,57.27) -- (74.31,58.05) -- (74.61,58.84) -- (74.91,59.46) -- (75.23,60.08) -- (75.53,61.03) -- (75.85,61.66) -- (76.15,62.28);
\path[line f] (41.38,-11.15) -- (41.70,-10.48) -- (42.00,-9.75) -- (42.32,-9.19) -- (42.62,-8.63) -- (42.93,-8.04) -- (43.23,-7.50) -- (43.55,-6.88) -- (43.85,-6.26) -- (44.15,-5.64) -- (44.47,-5.06) -- (44.77,-4.46) -- (45.08,-3.83) -- (45.38,-3.21) -- (45.70,-2.56) -- (46.00,-1.92) -- (46.30,-1.29) -- (46.62,-0.64) -- (46.92,-0.02) -- (47.24,0.65) -- (47.54,1.38) -- (47.85,1.98) -- (48.15,2.56) -- (48.47,3.16) -- (48.77,3.85) -- (49.07,4.53) -- (49.39,5.13) -- (49.69,5.79) -- (50.01,6.40) -- (50.31,7.02) -- (50.62,7.65) -- (50.92,8.25) -- (51.24,8.92) -- (51.54,9.60) -- (51.84,10.18) -- (52.16,10.78) -- (52.46,11.38) -- (52.78,11.94) -- (53.08,12.58) -- (53.39,13.21) -- (53.69,13.79) -- (53.99,14.39) -- (54.31,15.01) -- (54.61,15.66) -- (54.93,16.23)
 -- (55.23,16.83) -- (55.54,17.43) -- (55.84,17.99) -- (56.16,18.64) -- (56.46,19.28) -- (56.76,19.88) -- (57.08,20.48) -- (57.38,21.17) -- (57.70,21.80) -- (58.00,22.38) -- (58.31,23.05) -- (58.61,23.67) -- (58.93,24.27) -- (59.23,24.96) -- (59.53,25.59) -- (59.85,26.21) -- (60.15,26.88) -- (60.47,27.53) -- (60.77,28.15) -- (61.08,28.87) -- (61.38,29.53) -- (61.68,30.16) -- (62.00,30.78) -- (62.30,31.47) -- (62.62,32.16) -- (62.92,32.79) -- (63.23,33.43) -- (63.53,34.15) -- (63.85,34.82) -- (64.15,35.49) -- (64.45,36.21) -- (64.77,36.86) -- (65.07,37.52) -- (65.39,38.26) -- (65.69,38.96) -- (66.00,39.69) -- (66.30,40.45) -- (66.62,41.17) -- (66.92,41.96) -- (67.22,42.69) -- (67.54,43.37) -- (67.84,44.03) -- (68.16,44.68) -- (68.46,45.49) -- (68.77,46.21) -- (69.07,46.80) -- (69.37,47.34) -- (69.69,47.87) -- (69.99,48.42) -- (70.31,49.00)
 -- (70.61,49.60) -- (70.93,50.11) -- (71.23,50.62) -- (71.54,51.15) -- (71.84,51.70) -- (72.14,52.35) -- (72.46,52.99) -- (72.76,53.60) -- (73.08,54.20) -- (73.38,54.91) -- (73.69,55.58) -- (73.99,56.23) -- (74.31,56.85) -- (74.61,57.59) -- (74.91,58.37) -- (75.23,58.97) -- (75.53,59.58) -- (75.85,60.18) -- (76.15,60.78) -- (76.46,61.38) -- (76.76,62.16);

% legend
\begin{scope}[xshift=190,yshift=38]
\scriptsize
	\path[line a] (0, 0)    -- +(6,0) node[legend label]{$\omega=0$};
	\path[line b] (0,-3.5)  -- +(6,0) node[legend label]{$\omega=1$};
	\path[line c] (0,-7)    -- +(6,0) node[legend label]{$\omega=2$};
	\path[line d] (0,-10.5) -- +(6,0) node[legend label]{$\omega=3$};
	\path[line e] (0,-14)   -- +(6,0) node[legend label]{$\omega=4$};
	\path[line g] (0,-17.5) -- +(6,0) node[legend label]{$\omega=5$};
	\path[line f] (0,-21)   -- +(6,0) node[legend label]{\texttt{enum}};
\end{scope}
\end{tikzpicture}%


==> fig-minstress-b.pgf <==
\begin{tikzpicture}[x=0.847mm, y=1.131mm, inner xsep=0pt, inner ysep=0pt, outer xsep=0pt, outer ysep=0pt]
%\useasboundingbox (10.13,-22.07) rectangle +(79.45,60.73);

\path[xytics] (23.39,-12.56) -- (87.58,-12.56) -- (87.58,35.52) -- (23.39,35.52) -- cycle;

\node[outer ysep=6mm, anchor=north] at (55.485,-12.56) {relax factor $\omega$\strut};
\node[rotate=90] at (14-3,11.48) {numbers of iterations\strut};

\begin{scope}
\fontsize{9}{10}\selectfont
	% x-tics
	\path[xytics] (28.73,-12.56) node[xtics label]{0\strut};
	\path[xytics] (34.10,-12.56) node[xtics label]{1\strut};
	\path[xytics] (39.44,-12.56) node[xtics label]{2\strut};
	\path[xytics] (44.78,-12.56) node[xtics label]{3\strut};
	\path[xytics] (50.13,-12.56) node[xtics label]{4\strut};
	\path[xytics] (55.49,-12.56) node[xtics label]{5\strut};
	\path[xytics] (60.84,-12.56) node[xtics label]{6\strut};
	\path[xytics] (66.18,-12.56) node[xtics label]{7\strut};
	\path[xytics] (71.53,-12.56) node[xtics label]{8\strut};
	\path[xytics] (76.89,-12.56) node[xtics label]{9\strut};
	\path[xytics] (82.23,-12.56) node[xtics label]{\texttt{enum}\strut};
	% y-tics
	\path[xytics] (21.87,-12.56) node[ytics label]{  0\strut} -- (23.39,-12.56);
	\path[xytics] (21.87, -2.95) node[ytics label]{ 50\strut} -- (23.39,-2.95);
	\path[xytics] (21.87,  6.67) node[ytics label]{100\strut} -- (23.39,6.67);
	\path[xytics] (21.87, 16.30) node[ytics label]{250\strut} -- (23.39,16.30);
	\path[xytics] (21.87, 25.91) node[ytics label]{200\strut} -- (23.39,25.91);
	\path[xytics] (21.87, 35.52) node[ytics label]{150\strut} -- (23.39,35.52);
\end{scope}

\begin{scope}
	\path[bars] (26.86,-12.56) -- (30.62,-12.56) -- (30.62,26.12) -- (26.86,26.12) -- cycle;
	\path[filledbars] (26.86,26.11) -- (30.62,26.11) -- (30.62,26.12) -- (26.86,26.12) -- cycle;
	\path[bars] (32.21,-12.56) -- (35.98,-12.56) -- (35.98,7.46) -- (32.21,7.46) -- cycle;
	\path[filledbars] (32.21,7.44) -- (35.98,7.44) -- (35.98,8.61) -- (32.21,8.61) -- cycle;
	\path[bars] (37.57,-12.56) -- (41.33,-12.56) -- (41.33,5.34) -- (37.57,5.34) -- cycle;
	\path[filledbars] (37.57,5.33) -- (41.33,5.33) -- (41.33,6.31) -- (37.57,6.31) -- cycle;
	\path[bars] (42.92,-12.56) -- (46.67,-12.56) -- (46.67,0.35) -- (42.92,0.35) -- cycle;
	\path[filledbars] (42.92,0.33) -- (46.67,0.33) -- (46.67,1.89) -- (42.92,1.89) -- cycle;
	\path[bars] (48.26,-12.56) -- (52.02,-12.56) -- (52.02,0.72) -- (48.26,0.72) -- cycle;
	\path[filledbars] (48.26,0.71) -- (52.02,0.71) -- (52.02,2.65) -- (48.26,2.65) -- cycle;
	\path[bars] (53.60,-12.56) -- (57.38,-12.56) -- (57.38,-1.39) -- (53.60,-1.39) -- cycle;
	\path[filledbars] (53.60,-1.41) -- (57.38,-1.41) -- (57.38,1.50) -- (53.60,1.50) -- cycle;
	\path[bars] (58.97,-12.56) -- (62.72,-12.56) -- (62.72,-2.54) -- (58.97,-2.54) -- cycle;
	\path[filledbars] (58.97,-2.56) -- (62.72,-2.56) -- (62.72,0.53) -- (58.97,0.53) -- cycle;
	\path[bars] (64.31,-12.56) -- (68.07,-12.56) -- (68.07,-3.69) -- (64.31,-3.69) -- cycle;
	\path[filledbars] (64.31,-3.70) -- (68.07,-3.70) -- (68.07,0.16) -- (64.31,0.16) -- cycle;
	\path[bars] (69.66,-12.56) -- (73.41,-12.56) -- (73.41,-4.85) -- (69.66,-4.85) -- cycle;
	\path[filledbars] (69.66,-4.87) -- (73.41,-4.87) -- (73.41,-0.04) -- (69.66,-0.04) -- cycle;
	\path[bars] (75.00,-12.56) -- (78.77,-12.56) -- (78.77,-5.61) -- (75.00,-5.61) -- cycle;
	\path[filledbars] (75.00,-5.63) -- (78.77,-5.63) -- (78.77,-0.04) -- (75.00,-0.04) -- cycle;
	\path[bars] (80.36,-12.56) -- (84.12,-12.56) -- (84.12,-2.35) -- (80.36,-2.35) -- cycle;
	\path[filledbars] (80.36,-2.36) -- (84.12,-2.36) -- (84.12,-2.35) -- (80.36,-2.35) -- cycle;
\end{scope}

\end{tikzpicture}%


==> fig-ppi-relax.pgf <==
\begin{tikzpicture}[every edge/.style={edgestyle},scale=0.5]
\path[draw,use as bounding box] (-0.5, -0.5) rectangle (10.5, 10.5);
\path[shape=coordinate]
	(5.101, 1.901) coordinate (1)
	(6.872, 4.638) coordinate (2)
	(3.802, 3.321) coordinate (3)
	(7.797, 3.526) coordinate (4)
	(6.593, 8.224) coordinate (5)
	(5.225, 3.067) coordinate (6)
	(7.302, 3.898) coordinate (7)
	(6.613, 6.948) coordinate (8)
	(3.589, 5.699) coordinate (9)
	(4.669, 8.152) coordinate (10)
	(7.746, 3.005) coordinate (11)
	(7.532, 5.090) coordinate (12)
	(2.488, 9.112) coordinate (13)
	(4.088, 3.772) coordinate (14)
	(4.463, 8.066) coordinate (15)
	(8.266, 2.597) coordinate (16)
	(8.333, 6.380) coordinate (17)
	(7.858, 5.346) coordinate (18)
	(4.215, 6.551) coordinate (19)
	(7.799, 4.585) coordinate (20)
	(6.906, 8.314) coordinate (21)
	(2.884, 8.171) coordinate (22)
	(3.967, 8.709) coordinate (23)
	(5.460, 1.454) coordinate (24)
	(7.645, 6.213) coordinate (25)
	(4.750, 6.403) coordinate (26)
	(8.194, 6.504) coordinate (27)
	(8.137, 4.908) coordinate (28)
	(5.826, 2.264) coordinate (29)
	(6.553, 4.967) coordinate (30)
	(2.220, 9.525) coordinate (31)
	(5.037, 5.535) coordinate (32)
	(8.294, 6.136) coordinate (33)
	(0.997, 3.555) coordinate (34)
	(7.420, 9.905) coordinate (35)
	(3.159, 4.940) coordinate (36)
	(6.874, 4.381) coordinate (37)
	(2.762, 4.510) coordinate (38)
	(6.598, 6.768) coordinate (39)
	(4.993, 6.642) coordinate (40)
	(7.993, 5.254) coordinate (41)
	(7.376, 3.474) coordinate (42)
	(3.557, 3.620) coordinate (43)
	(7.495, 5.940) coordinate (44)
	(5.169, 6.179) coordinate (45)
	(8.297, 9.554) coordinate (46)
	(3.688, 6.437) coordinate (47)
	(6.584, 4.699) coordinate (48)
	(5.284, 0.966) coordinate (49)
	(5.328, 6.120) coordinate (50)
	(2.837, 7.721) coordinate (51)
	(2.647, 5.206) coordinate (52)
	(7.610, 4.655) coordinate (53)
	(1.787, 9.749) coordinate (54)
	(2.602, 8.611) coordinate (55)
	(7.116, 5.246) coordinate (56)
	(4.609, 4.210) coordinate (57)
	(3.922, 7.945) coordinate (58)
	(6.401, 7.058) coordinate (59)
	(8.295, 8.754) coordinate (60)
	(5.005, 4.740) coordinate (61)
	(6.841, 3.987) coordinate (62)
	(6.540, 8.405) coordinate (63)
	(4.760, 7.138) coordinate (64)
	(4.479, 6.712) coordinate (65)
	(6.280, 0.730) coordinate (66)
	(6.058, 6.956) coordinate (67)
	(7.554, 9.251) coordinate (68)
	(3.866, 6.854) coordinate (69)
	(4.428, 3.797) coordinate (70)
	(4.045, 5.490) coordinate (71)
	(5.308, 4.414) coordinate (72)
	(6.438, 7.706) coordinate (73)
	(3.462, 7.345) coordinate (74)
	(2.699, 4.893) coordinate (75)
	(4.672, 1.610) coordinate (76)
	(5.256, 2.476) coordinate (77)
	(6.099, 3.951) coordinate (78)
	(3.851, 7.533) coordinate (79)
	(5.426, 5.039) coordinate (80)
	(1.818, 4.071) coordinate (81)
	(7.331, 7.794) coordinate (82)
	(7.291, 5.408) coordinate (83)
	(5.920, 4.965) coordinate (84)
	(3.529, 4.844) coordinate (85)
	(5.726, 3.466) coordinate (86)
	(8.519, 6.099) coordinate (87)
	(8.003, 4.696) coordinate (88)
	(4.879, 7.067) coordinate (89)
	(4.249, 4.026) coordinate (90)
	(5.582, 2.248) coordinate (91)
	(4.264, 4.626) coordinate (92)
	(6.424, 5.118) coordinate (93)
	(3.845, 5.185) coordinate (94)
	(4.527, 7.011) coordinate (95)
	(6.630, 5.790) coordinate (96)
	(3.974, 4.564) coordinate (97)
	(5.367, 5.204) coordinate (98)
	(3.259, 7.300) coordinate (99)
	(3.716, 7.867) coordinate (100)
	(7.031, 6.166) coordinate (101)
	(6.068, 7.689) coordinate (102)
	(7.872, 4.909) coordinate (103)
	(3.720, 6.649) coordinate (104)
	(7.109, 8.179) coordinate (105)
	(5.288, 0.470) coordinate (106)
	(5.795, 6.400) coordinate (107)
	(8.040, 6.639) coordinate (108)
	(6.789, 6.400) coordinate (109)
	(7.221, 4.189) coordinate (110)
	(8.069, 9.057) coordinate (111)
	(4.522, 3.614) coordinate (112)
	(3.409, 5.585) coordinate (113)
	(7.215, 5.946) coordinate (114)
	(6.964, 5.430) coordinate (115)
	(8.282, 5.732) coordinate (116)
	(7.672, 8.803) coordinate (117)
	(6.321, 6.713) coordinate (118)
	(6.211, 6.911) coordinate (119)
	(7.349, 8.004) coordinate (120)
	(3.798, 4.784) coordinate (121)
	(2.273, 4.285) coordinate (122)
	(7.344, 9.391) coordinate (123)
	(6.779, 4.897) coordinate (124)
	(8.836, 8.775) coordinate (125)
	(5.413, 0.000) coordinate (126)
	(5.362, 1.966) coordinate (127)
	(3.911, 9.221) coordinate (128)
	(6.661, 7.368) coordinate (129)
	(3.340, 5.347) coordinate (130)
	(5.919, 4.467) coordinate (131)
	(4.801, 3.438) coordinate (132)
	(6.003, 2.972) coordinate (133)
	(3.565, 5.212) coordinate (134)
	(6.148, 6.076) coordinate (135)
	(5.891, 4.705) coordinate (136)
	(4.747, 6.683) coordinate (137)
	(3.340, 7.883) coordinate (138)
	(7.392, 6.239) coordinate (139)
	(2.054, 8.564) coordinate (140)
	(5.815, 4.036) coordinate (141)
	(6.922, 7.900) coordinate (142)
	(4.907, 7.218) coordinate (143)
	(8.405, 5.851) coordinate (144)
	(8.678, 9.133) coordinate (145)
	(6.555, 4.500) coordinate (146)
	(9.043, 6.075) coordinate (147)
	(6.157, 7.193) coordinate (148)
	(3.494, 7.581) coordinate (149)
	(5.178, 3.516) coordinate (150)
	(8.343, 3.440) coordinate (151)
	(4.552, 6.336) coordinate (152)
	(8.150, 5.132) coordinate (153)
	(7.895, 6.048) coordinate (154)
	(7.467, 6.624) coordinate (155)
	(2.130, 10.000) coordinate (156)
	(7.809, 9.180) coordinate (157)
	(6.749, 8.435) coordinate (158)
	(4.863, 8.101) coordinate (159)
	(7.368, 8.369) coordinate (160)
	(1.390, 3.832) coordinate (161)
	(4.469, 6.482) coordinate (162)
	(4.476, 5.378) coordinate (163)
	(5.413, 3.980) coordinate (164)
	(4.629, 7.610) coordinate (165)
	(2.346, 8.012) coordinate (166)
	(4.328, 7.212) coordinate (167)
	(4.046, 4.156) coordinate (168)
	(5.920, 1.126) coordinate (169)
	(4.899, 2.162) coordinate (170)
	(3.848, 6.283) coordinate (171)
	(5.176, 3.755) coordinate (172)
	(8.075, 3.071) coordinate (173)
	(7.510, 7.806) coordinate (174)
	(3.991, 8.170) coordinate (175)
	(4.305, 5.034) coordinate (176)
	(5.053, 6.850) coordinate (177)
	(2.706, 7.239) coordinate (178)
	(3.363, 8.396) coordinate (179);
\path
	(1) edge (24) edge (76) edge (77) edge (127) edge (170)
	(2) edge (30) edge (110)
	(3) edge (14)
	(4) edge (7) edge (11) edge (151) edge (173)
	(5) edge (142)
	(6) edge (77) edge (172)
	(7) edge (37) edge (42)
	(8) edge (118)
	(9) edge (71)
	(10) edge (165)
	(11) edge (173)
	(12) edge (20) edge (28) edge (41) edge (53) edge (88) edge (103) edge (115) edge (153)
	(13) edge (31) edge (55)
	(14) edge (43) edge (57) edge (70) edge (90) edge (112) edge (168)
	(15) edge (165)
	(16) edge (173)
	(17) edge (154)
	(18) edge (83)
	(19) edge (47) edge (69) edge (104) edge (137) edge (171)
	(21) edge (142)
	(22) edge (55) edge (138) edge (166)
	(23) edge (128) edge (175)
	(24) edge (49) edge (127) edge (169)
	(25) edge (108) edge (114) edge (154)
	(26) edge (137)
	(27) edge (154)
	(29) edge (77)
	(30) edge (37) edge (48) edge (84) edge (93) edge (115) edge (124) edge (146)
	(31) edge (54) edge (156)
	(32) edge (45) edge (80) edge (98) edge (163)
	(33) edge (154)
	(34) edge (161)
	(35) edge (123)
	(36) edge (38) edge (52) edge (75) edge (94)
	(38) edge (122)
	(39) edge (118)
	(40) edge (137)
	(44) edge (114)
	(45) edge (50) edge (107) edge (137)
	(46) edge (111)
	(49) edge (106)
	(51) edge (138)
	(54) edge (156)
	(55) edge (140)
	(56) edge (115)
	(57) edge (61) edge (70) edge (90) edge (112) edge (168)
	(58) edge (79) edge (175)
	(59) edge (118)
	(60) edge (117) edge (125) edge (145)
	(61) edge (98)
	(62) edge (146)
	(63) edge (142)
	(64) edge (95) edge (137) edge (165)
	(65) edge (137)
	(66) edge (169)
	(67) edge (118)
	(68) edge (117) edge (123)
	(70) edge (90) edge (112)
	(71) edge (113) edge (134) edge (163)
	(72) edge (80) edge (164) edge (172)
	(73) edge (129)
	(74) edge (79)
	(77) edge (91) edge (127) edge (170)
	(78) edge (131)
	(79) edge (99) edge (100) edge (138) edge (149) edge (167) edge (175)
	(80) edge (84)
	(81) edge (122) edge (161)
	(82) edge (142)
	(83) edge (115)
	(84) edge (98) edge (131) edge (136)
	(85) edge (94)
	(86) edge (133) edge (164)
	(87) edge (147) edge (154)
	(89) edge (95) edge (137) edge (143) edge (165)
	(92) edge (97) edge (176)
	(94) edge (130) edge (163)
	(95) edge (137) edge (143) edge (167)
	(96) edge (101) edge (115) edge (135)
	(97) edge (121) edge (176)
	(99) edge (178)
	(101) edge (114) edge (155)
	(102) edge (148)
	(105) edge (142)
	(106) edge (126)
	(107) edge (118) edge (135)
	(109) edge (114) edge (118)
	(111) edge (117)
	(114) edge (115) edge (139) edge (154)
	(116) edge (154)
	(117) edge (123) edge (157) edge (160)
	(118) edge (119) edge (129) edge (148)
	(120) edge (142)
	(121) edge (176)
	(127) edge (170)
	(129) edge (142)
	(131) edge (136) edge (141)
	(132) edge (172)
	(137) edge (143) edge (152) edge (162) edge (167) edge (177)
	(138) edge (179)
	(142) edge (158) edge (160) edge (174)
	(143) edge (165)
	(144) edge (154)
	(150) edge (164)
	(159) edge (165)
	(163) edge (176)
	(165) edge (167);
\foreach \x in {1,2,...,179}{\path[nodestyle] (\x) circle (2pt);}
\end{tikzpicture}


==> fig-railcn-layout.pgf <==
\begin{tikzpicture}[every edge/.style={edgestyle},xscale=0.5,yscale=-.5]
\path[draw,use as bounding box] (-0.5, -0.5) rectangle (10.5, 10.5);
\path[shape=coordinate]
	(4.687, 0.855) coordinate (1)
	(5.509, 0.000) coordinate (2)
	(6.798, 0.229) coordinate (3)
	(5.678, 0.956) coordinate (4)
	(5.607, 0.456) coordinate (5)
	(5.206, 0.396) coordinate (6)
	(8.787, 0.762) coordinate (7)
	(5.932, 0.672) coordinate (8)
	(5.913, 0.527) coordinate (9)
	(6.817, 0.899) coordinate (10)
	(8.318, 0.054) coordinate (11)
	(8.358, 0.929) coordinate (12)
	(7.266, 1.190) coordinate (13)
	(8.087, 0.422) coordinate (14)
	(6.731, 1.527) coordinate (15)
	(5.774, 1.782) coordinate (16)
	(7.939, 0.779) coordinate (17)
	(2.223, 0.461) coordinate (18)
	(7.643, 0.623) coordinate (19)
	(7.955, 3.010) coordinate (20)
	(7.851, 1.123) coordinate (21)
	(7.447, 2.003) coordinate (22)
	(7.207, 2.069) coordinate (23)
	(3.075, 0.995) coordinate (24)
	(7.914, 1.425) coordinate (25)
	(6.983, 2.402) coordinate (26)
	(8.294, 2.527) coordinate (27)
	(3.387, 1.138) coordinate (28)
	(4.518, 3.237) coordinate (29)
	(7.867, 2.453) coordinate (30)
	(7.956, 2.425) coordinate (31)
	(4.004, 0.860) coordinate (32)
	(6.920, 3.010) coordinate (33)
	(6.305, 3.275) coordinate (34)
	(7.867, 2.639) coordinate (35)
	(6.966, 3.113) coordinate (36)
	(6.899, 3.174) coordinate (37)
	(6.512, 3.431) coordinate (38)
	(6.779, 2.961) coordinate (39)
	(6.842, 3.437) coordinate (40)
	(6.473, 3.596) coordinate (41)
	(7.656, 3.154) coordinate (42)
	(5.203, 3.864) coordinate (43)
	(6.031, 4.092) coordinate (44)
	(4.376, 3.651) coordinate (45)
	(6.189, 2.682) coordinate (46)
	(5.332, 4.397) coordinate (47)
	(4.915, 4.270) coordinate (48)
	(5.424, 4.561) coordinate (49)
	(8.109, 5.414) coordinate (50)
	(7.959, 5.232) coordinate (51)
	(6.001, 4.860) coordinate (52)
	(7.889, 5.307) coordinate (53)
	(5.467, 4.760) coordinate (54)
	(6.327, 4.909) coordinate (55)
	(7.120, 5.144) coordinate (56)
	(6.469, 4.932) coordinate (57)
	(2.939, 4.503) coordinate (58)
	(1.402, 4.543) coordinate (59)
	(3.462, 4.695) coordinate (60)
	(3.267, 4.665) coordinate (61)
	(6.990, 5.213) coordinate (62)
	(7.546, 5.273) coordinate (63)
	(6.632, 5.202) coordinate (64)
	(1.070, 4.555) coordinate (65)
	(7.574, 5.191) coordinate (66)
	(2.640, 5.062) coordinate (67)
	(4.129, 5.296) coordinate (68)
	(4.218, 5.348) coordinate (69)
	(7.105, 5.674) coordinate (70)
	(5.058, 5.417) coordinate (71)
	(6.191, 5.642) coordinate (72)
	(5.773, 5.654) coordinate (73)
	(7.045, 6.016) coordinate (74)
	(5.771, 5.502) coordinate (75)
	(5.303, 5.526) coordinate (76)
	(5.290, 5.626) coordinate (77)
	(5.706, 5.828) coordinate (78)
	(5.341, 5.763) coordinate (79)
	(6.153, 5.875) coordinate (80)
	(6.521, 5.949) coordinate (81)
	(4.749, 5.661) coordinate (82)
	(4.548, 5.730) coordinate (83)
	(4.007, 5.721) coordinate (84)
	(5.786, 6.530) coordinate (85)
	(4.147, 5.717) coordinate (86)
	(4.489, 5.777) coordinate (87)
	(5.295, 6.030) coordinate (88)
	(6.685, 6.354) coordinate (89)
	(6.010, 6.341) coordinate (90)
	(6.109, 6.594) coordinate (91)
	(3.693, 6.049) coordinate (92)
	(4.378, 6.214) coordinate (93)
	(7.024, 6.663) coordinate (94)
	(4.316, 6.273) coordinate (95)
	(6.681, 6.722) coordinate (96)
	(7.375, 7.181) coordinate (97)
	(7.306, 7.213) coordinate (98)
	(7.066, 7.047) coordinate (99)
	(6.874, 7.045) coordinate (100)
	(7.819, 7.562) coordinate (101)
	(6.097, 7.196) coordinate (102)
	(6.038, 7.264) coordinate (103)
	(6.118, 7.653) coordinate (104)
	(2.176, 6.989) coordinate (105)
	(4.464, 7.993) coordinate (106)
	(6.762, 8.312) coordinate (107)
	(5.251, 8.188) coordinate (108)
	(6.605, 8.665) coordinate (109)
	(3.689, 8.103) coordinate (110)
	(3.569, 8.035) coordinate (111)
	(1.713, 7.849) coordinate (112)
	(7.121, 8.943) coordinate (113)
	(2.127, 7.882) coordinate (114)
	(7.375, 8.688) coordinate (115)
	(2.313, 8.072) coordinate (116)
	(3.321, 9.477) coordinate (117)
	(5.420, 9.280) coordinate (118)
	(5.638, 9.335) coordinate (119)
	(4.128, 9.190) coordinate (120)
	(5.732, 9.484) coordinate (121)
	(1.556, 8.522) coordinate (122)
	(3.776, 9.601) coordinate (123)
	(4.033, 10.000) coordinate (124)
	(4.586, 9.595) coordinate (125)
	(3.824, 9.716) coordinate (126)
	(3.608, 9.676) coordinate (127)
	(4.618, 9.724) coordinate (128)
	(6.466, 1.196) coordinate (129)
	(8.228, 0.961) coordinate (130)
	(6.518, 1.440) coordinate (131)
	(7.212, 1.438) coordinate (132)
	(6.738, 1.919) coordinate (133)
	(6.516, 1.980) coordinate (134)
	(7.783, 0.949) coordinate (135)
	(7.505, 1.855) coordinate (136)
	(6.733, 2.287) coordinate (137)
	(6.802, 2.583) coordinate (138)
	(7.186, 2.402) coordinate (139)
	(7.503, 2.461) coordinate (140)
	(7.776, 2.498) coordinate (141)
	(7.150, 2.897) coordinate (142)
	(6.839, 3.284) coordinate (143)
	(6.350, 3.803) coordinate (144)
	(5.168, 3.789) coordinate (145)
	(6.204, 4.150) coordinate (146)
	(6.810, 3.816) coordinate (147)
	(6.378, 4.195) coordinate (148)
	(6.236, 4.273) coordinate (149)
	(5.401, 4.090) coordinate (150)
	(6.475, 4.342) coordinate (151)
	(5.520, 4.849) coordinate (152)
	(3.157, 5.061) coordinate (153)
	(6.513, 5.527) coordinate (154)
	(5.656, 5.767) coordinate (155)
	(5.534, 6.108) coordinate (156)
	(5.970, 6.264) coordinate (157)
	(5.025, 6.573) coordinate (158)
	(7.695, 6.980) coordinate (159)
	(6.969, 6.923) coordinate (160)
	(7.412, 7.386) coordinate (161)
	(3.785, 6.748) coordinate (162)
	(5.520, 7.082) coordinate (163)
	(3.115, 6.670) coordinate (164)
	(3.507, 7.153) coordinate (165)
	(6.394, 7.806) coordinate (166)
	(5.336, 7.894) coordinate (167)
	(7.125, 8.636) coordinate (168)
	(2.636, 8.131) coordinate (169)
	(7.289, 8.655) coordinate (170)
	(4.161, 8.853) coordinate (171)
	(3.926, 9.406) coordinate (172);
\path
	(1) edge (4)
	(2) edge (5)
	(3) edge (10)
	(4) edge (5) edge (129)
	(5) edge (8)
	(6) edge (9)
	(7) edge (12)
	(8) edge (9) edge (131)
	(10) edge (13) edge (129)
	(11) edge (14)
	(12) edge (130)
	(13) edge (130) edge (132)
	(14) edge (17)
	(15) edge (131) edge (132) edge (133)
	(16) edge (134)
	(17) edge (130) edge (135)
	(18) edge (24)
	(19) edge (135)
	(20) edge (138)
	(21) edge (25) edge (135)
	(22) edge (23) edge (136) edge (140)
	(23) edge (132) edge (133) edge (139)
	(24) edge (28)
	(25) edge (136)
	(26) edge (137) edge (138) edge (139)
	(27) edge (30)
	(28) edge (32) edge (58)
	(29) edge (145)
	(30) edge (31) edge (141)
	(33) edge (36) edge (138) edge (143)
	(34) edge (38) edge (138) edge (146)
	(35) edge (141)
	(36) edge (37) edge (142)
	(37) edge (39) edge (143)
	(38) edge (41) edge (143)
	(39) edge (46) edge (142)
	(40) edge (41) edge (143) edge (147)
	(41) edge (144)
	(42) edge (142)
	(43) edge (45) edge (145) edge (150)
	(44) edge (146) edge (150)
	(45) edge (60)
	(47) edge (48) edge (49) edge (150)
	(49) edge (54) edge (149)
	(50) edge (53)
	(51) edge (53)
	(52) edge (55) edge (73) edge (149) edge (152)
	(53) edge (63)
	(54) edge (152)
	(55) edge (57) edge (72) edge (149)
	(56) edge (62)
	(57) edge (64) edge (151)
	(58) edge (61) edge (153)
	(59) edge (65) edge (67)
	(60) edge (61) edge (86)
	(61) edge (153)
	(62) edge (63) edge (64)
	(63) edge (66)
	(64) edge (154)
	(67) edge (153)
	(68) edge (69)
	(69) edge (83)
	(70) edge (154)
	(71) edge (77) edge (82) edge (152)
	(72) edge (73) edge (80) edge (154)
	(73) edge (75) edge (155)
	(74) edge (81)
	(76) edge (77) edge (152)
	(77) edge (79)
	(78) edge (80) edge (155)
	(79) edge (82) edge (88) edge (155)
	(80) edge (81) edge (157)
	(81) edge (89) edge (154)
	(82) edge (83)
	(83) edge (87)
	(84) edge (86) edge (92) edge (153)
	(85) edge (157)
	(86) edge (87)
	(87) edge (93)
	(88) edge (156) edge (158)
	(89) edge (94) edge (96)
	(90) edge (91) edge (102) edge (157)
	(92) edge (95) edge (164)
	(93) edge (95) edge (158)
	(94) edge (159) edge (160)
	(95) edge (162)
	(96) edge (102) edge (160)
	(97) edge (98)
	(98) edge (99) edge (161)
	(99) edge (160) edge (166)
	(100) edge (160)
	(101) edge (161)
	(102) edge (103)
	(103) edge (104) edge (163)
	(104) edge (119) edge (166) edge (167)
	(105) edge (114) edge (164)
	(106) edge (110) edge (158) edge (167) edge (171)
	(107) edge (109) edge (166) edge (168)
	(108) edge (118) edge (167) edge (171)
	(110) edge (111) edge (171)
	(111) edge (165) edge (169)
	(112) edge (114)
	(113) edge (168)
	(114) edge (116)
	(115) edge (170)
	(116) edge (122) edge (169)
	(117) edge (172)
	(118) edge (119) edge (125)
	(119) edge (121)
	(120) edge (125) edge (171) edge (172)
	(123) edge (126) edge (127) edge (172)
	(124) edge (172)
	(125) edge (128)
	(129) edge (131)
	(131) edge (134)
	(132) edge (135) edge (136)
	(133) edge (134) edge (137)
	(134) edge (137)
	(137) edge (138)
	(138) edge (145)
	(139) edge (140) edge (142)
	(140) edge (141) edge (142)
	(144) edge (146)
	(146) edge (148) edge (149)
	(147) edge (148) edge (151)
	(148) edge (149) edge (151)
	(149) edge (151)
	(155) edge (156)
	(156) edge (157) edge (163)
	(158) edge (163)
	(159) edge (161)
	(161) edge (166)
	(162) edge (164) edge (165)
	(163) edge (167)
	(164) edge (165)
	(168) edge (170);
%\foreach \x in {1,2,...,172}{\path[nodestyle] (\x) circle (2pt);}
\end{tikzpicture}


==> fig-timespeedup-n-vs-1.pgf <==
\begin{tikzpicture}[x=0.7mm, y=0.7mm, inner xsep=0pt, inner ysep=0pt, outer xsep=0pt, outer ysep=0pt]
\path[xytics] (24.50,-11.45) -- (134.57,-11.45) -- (134.57,65.46) -- (24.50,65.46) -- cycle;

\node[outer ysep=6mm, anchor=north] at (79.535,-11.45) {\# iteration\strut};
\node[rotate=90] at (24.50-9.44-3,27.005) {speedup of run time\strut};

\begin{scope}
\fontsize{9}{10}\selectfont
	% x-tics
	\path[xytics] (24.50,-11.45)  -- (24.50,-12.56) node[xtics label]{  0};
	\path[xytics] (39.18,-11.45)  -- (39.18,-12.56) node[xtics label]{ 20};
	\path[xytics] (53.85,-11.45)  -- (53.85,-12.56) node[xtics label]{ 40};
	\path[xytics] (68.53,-11.45)  -- (68.53,-12.56) node[xtics label]{ 60};
	\path[xytics] (83.20,-11.45)  -- (83.20,-12.56) node[xtics label]{ 80};
	\path[xytics] (97.88,-11.45)  -- (97.88,-12.56) node[xtics label]{100};
	\path[xytics] (112.55,-11.45) -- (112.55,-12.56)node[xtics label]{120};
	\path[xytics] (127.23,-11.45) -- (127.23,-12.56)node[xtics label]{140};
	% y-tics
	\path[xytics] (24.50,-11.45)-- (23.39,-11.45) node[ytics label]{0.2};
	\path[xytics] (24.50,-1.83) -- (23.39,-1.83)  node[ytics label]{0.4};
	\path[xytics] (24.50,7.78)  -- (23.39,7.78)   node[ytics label]{0.6};
	\path[xytics] (24.50,17.39) -- (23.39,17.39)  node[ytics label]{0.8};
	\path[xytics] (24.50,27.00) -- (23.39,27.00)  node[ytics label]{1.0};
	\path[xytics] (24.50,36.62) -- (23.39,36.62)  node[ytics label]{1.2};
	\path[xytics] (24.50,46.23) -- (23.39,46.23)  node[ytics label]{1.4};
	\path[xytics] (24.50,55.84) -- (23.39,55.84)  node[ytics label]{1.6};
	\path[xytics] (24.50,65.46) -- (23.39,65.46)  node[ytics label]{1.8};
\end{scope}

% data-line
\path[line a] (25.24,27.00) -- (25.96,27.00) -- (26.70,27.00) -- (27.43,27.00) -- (28.17,27.00) -- (28.91,27.00) -- (29.63,27.00) -- (30.37,27.00) -- (31.10,27.00) -- (31.84,27.00) -- (32.58,27.00) -- (33.30,27.00) -- (34.04,27.00) -- (34.77,27.00) -- (35.51,27.00) -- (36.25,27.00) -- (36.97,27.00) -- (37.71,27.00) -- (38.43,27.00) -- (39.18,27.00) -- (39.92,27.00) -- (40.64,27.00) -- (41.38,27.00) -- (42.10,27.00) -- (42.84,27.00) -- (43.59,27.00) -- (44.31,27.00) -- (45.05,27.00) -- (45.77,27.00) -- (46.51,27.00) -- (47.25,27.00) -- (47.98,27.00) -- (48.72,27.00) -- (49.44,27.00) -- (50.18,27.00) -- (50.92,27.00) -- (51.65,27.00) -- (52.39,27.00) -- (53.11,27.00) -- (53.85,27.00) -- (54.59,27.00) -- (55.32,27.00) -- (56.06,27.00) -- (56.78,27.00) -- (57.52,27.00)
 -- (58.26,27.00) -- (58.98,27.00) -- (59.72,27.00) -- (60.45,27.00) -- (61.19,27.00) -- (61.93,27.00) -- (62.65,27.00) -- (63.39,27.00) -- (64.12,27.00) -- (64.86,27.00) -- (65.60,27.00) -- (66.32,27.00) -- (67.06,27.00) -- (67.79,27.00) -- (68.53,27.00) -- (69.27,27.00) -- (69.99,27.00) -- (70.73,27.00) -- (71.45,27.00) -- (72.20,27.00) -- (72.94,27.00) -- (73.66,27.00) -- (74.40,27.00) -- (75.12,27.00) -- (75.86,27.00) -- (76.61,27.00) -- (77.33,27.00) -- (78.07,27.00) -- (78.79,27.00) -- (79.53,27.00) -- (80.27,27.00) -- (81.00,27.00) -- (81.74,27.00) -- (82.46,27.00) -- (83.20,27.00) -- (83.94,27.00) -- (84.67,27.00) -- (85.41,27.00) -- (86.13,27.00) -- (86.87,27.00) -- (87.61,27.00) -- (88.33,27.00) -- (89.08,27.00) -- (89.80,27.00) -- (90.54,27.00) -- (91.28,27.00) -- (92.00,27.00) -- (92.74,27.00) -- (93.47,27.00) -- (94.21,27.00)
 -- (94.95,27.00) -- (95.67,27.00) -- (96.41,27.00) -- (97.14,27.00) -- (97.88,27.00) -- (98.62,27.00) -- (99.34,27.00) -- (100.08,27.00) -- (100.81,27.00) -- (101.55,27.00) -- (102.29,27.00) -- (103.01,27.00) -- (103.75,27.00) -- (104.47,27.00) -- (105.22,27.00) -- (105.96,27.00) -- (106.68,27.00) -- (107.42,27.00) -- (108.14,27.00) -- (108.88,27.00) -- (109.62,27.00) -- (110.35,27.00) -- (111.09,27.00) -- (111.81,27.00) -- (112.55,27.00) -- (113.29,27.00) -- (114.02,27.00) -- (114.76,27.00) -- (115.48,27.00) -- (116.22,27.00) -- (116.96,27.00) -- (117.69,27.00) -- (118.43,27.00) -- (119.15,27.00) -- (119.89,27.00) -- (120.63,27.00) -- (121.35,27.00) -- (122.10,27.00) -- (122.82,27.00) -- (123.56,27.00) -- (124.30,27.00) -- (125.02,27.00) -- (125.76,27.00) -- (126.49,27.00) -- (127.23,27.00) -- (127.97,27.00) -- (128.69,27.00) -- (129.43,27.00) -- (130.16,27.00) -- (130.90,27.00) -- (131.64,27.00) -- (132.36,27.00)
 -- (133.10,27.00) -- (133.83,27.00) -- (134.57,27.00);
\path[line b] (25.24,12.75) -- (25.96,17.60) -- (26.70,20.39) -- (27.43,22.24) -- (28.17,23.19) -- (28.91,23.09) -- (29.63,23.23) -- (30.37,23.55) -- (31.10,23.71) -- (31.84,24.01) -- (32.58,24.31) -- (33.30,24.73) -- (34.04,25.12) -- (34.77,25.38) -- (35.51,25.65) -- (36.25,25.86) -- (36.97,26.09) -- (37.71,26.30) -- (38.43,26.49) -- (39.18,26.67) -- (39.92,26.85) -- (40.64,26.99) -- (41.38,27.13) -- (42.10,27.27) -- (42.84,27.38) -- (43.59,27.48) -- (44.31,27.57) -- (45.05,27.67) -- (45.77,27.76) -- (46.51,27.85) -- (47.25,27.92) -- (47.98,28.01) -- (48.72,28.06) -- (49.44,28.13) -- (50.18,28.17) -- (50.92,28.24) -- (51.65,28.29) -- (52.39,28.35) -- (53.11,28.36) -- (53.85,28.42) -- (54.59,28.45) -- (55.32,28.49) -- (56.06,28.50) -- (56.78,28.54) -- (57.52,28.56)
 -- (58.26,28.59) -- (58.98,28.61) -- (59.72,28.63) -- (60.45,28.61) -- (61.19,28.61) -- (61.93,28.59) -- (62.65,28.61) -- (63.39,28.65) -- (64.12,28.68) -- (64.86,28.70) -- (65.60,28.70) -- (66.32,28.70) -- (67.06,28.72) -- (67.79,28.72) -- (68.53,28.72) -- (69.27,28.72) -- (69.99,28.72) -- (70.73,28.72) -- (71.45,28.73) -- (72.20,28.73) -- (72.94,28.73) -- (73.66,28.73) -- (74.40,28.73) -- (75.12,28.75) -- (75.86,28.75) -- (76.61,28.75) -- (77.33,28.75) -- (78.07,28.75) -- (78.79,28.73) -- (79.53,28.73) -- (80.27,28.73) -- (81.00,28.75) -- (81.74,28.77) -- (82.46,28.77) -- (83.20,28.77) -- (83.94,28.77) -- (84.67,28.77) -- (85.41,28.75) -- (86.13,28.77) -- (86.87,28.79) -- (87.61,28.79) -- (88.33,28.80) -- (89.08,28.82) -- (89.80,28.84) -- (90.54,28.84) -- (91.28,28.86) -- (92.00,28.86) -- (92.74,28.87) -- (93.47,28.89) -- (94.21,28.89)
 -- (94.95,28.91) -- (95.67,28.91) -- (96.41,28.93) -- (97.14,28.93) -- (97.88,28.94) -- (98.62,28.96) -- (99.34,28.96) -- (100.08,28.98) -- (100.81,28.98) -- (101.55,29.00) -- (102.29,29.00) -- (103.01,29.02) -- (103.75,29.03) -- (104.47,29.03) -- (105.22,29.05) -- (105.96,29.07) -- (106.68,29.07) -- (107.42,29.09) -- (108.14,29.10) -- (108.88,29.10) -- (109.62,29.12) -- (110.35,29.14) -- (111.09,29.16) -- (111.81,29.16) -- (112.55,29.17) -- (113.29,29.19) -- (114.02,29.19) -- (114.76,29.21) -- (115.48,29.23) -- (116.22,29.23) -- (116.96,29.24) -- (117.69,29.24) -- (118.43,29.24) -- (119.15,29.24) -- (119.89,29.24) -- (120.63,29.24) -- (121.35,29.24) -- (122.10,29.24) -- (122.82,29.24) -- (123.56,29.24) -- (124.30,29.23) -- (125.02,29.23) -- (125.76,29.23) -- (126.49,29.21) -- (127.23,29.21) -- (127.97,29.21) -- (128.69,29.21) -- (129.43,29.21) -- (130.16,29.21) -- (130.90,29.23) -- (131.64,29.23) -- (132.36,29.23)
 -- (133.10,29.23) -- (133.83,29.23) -- (134.57,29.24);
\path[line c] (25.24,12.75) -- (25.96,22.42) -- (26.70,27.71) -- (27.43,30.11) -- (28.17,31.11) -- (28.91,31.31) -- (29.63,32.16) -- (30.37,32.68) -- (31.10,33.58) -- (31.84,34.43) -- (32.58,35.37) -- (33.30,35.59) -- (34.04,36.00) -- (34.77,36.16) -- (35.51,36.46) -- (36.25,37.16) -- (36.97,37.80) -- (37.71,38.36) -- (38.43,38.88) -- (39.18,39.33) -- (39.92,39.76) -- (40.64,40.11) -- (41.38,40.46) -- (42.10,40.80) -- (42.84,41.10) -- (43.59,41.36) -- (44.31,41.59) -- (45.05,41.82) -- (45.77,42.05) -- (46.51,42.24) -- (47.25,42.42) -- (47.98,42.58) -- (48.72,42.70) -- (49.44,42.84) -- (50.18,42.97) -- (50.92,43.07) -- (51.65,43.16) -- (52.39,43.20) -- (53.11,43.20) -- (53.85,43.20) -- (54.59,43.23) -- (55.32,43.34) -- (56.06,43.46) -- (56.78,43.53) -- (57.52,43.59)
 -- (58.26,43.62) -- (58.98,43.64) -- (59.72,43.67) -- (60.45,43.69) -- (61.19,43.73) -- (61.93,43.74) -- (62.65,43.78) -- (63.39,43.80) -- (64.12,43.81) -- (64.86,43.85) -- (65.60,43.87) -- (66.32,43.81) -- (67.06,43.78) -- (67.79,43.83) -- (68.53,43.89) -- (69.27,43.90) -- (69.99,43.92) -- (70.73,43.90) -- (71.45,43.87) -- (72.20,43.90) -- (72.94,43.96) -- (73.66,43.99) -- (74.40,44.03) -- (75.12,44.04) -- (75.86,44.04) -- (76.61,44.06) -- (77.33,44.06) -- (78.07,44.06) -- (78.79,44.06) -- (79.53,44.06) -- (80.27,44.06) -- (81.00,44.11) -- (81.74,44.15) -- (82.46,44.20) -- (83.20,44.24) -- (83.94,44.27) -- (84.67,44.33) -- (85.41,44.36) -- (86.13,44.40) -- (86.87,44.45) -- (87.61,44.48) -- (88.33,44.54) -- (89.08,44.57) -- (89.80,44.63) -- (90.54,44.66) -- (91.28,44.70) -- (92.00,44.75) -- (92.74,44.78) -- (93.47,44.82) -- (94.21,44.84)
 -- (94.95,44.87) -- (95.67,44.91) -- (96.41,44.93) -- (97.14,44.94) -- (97.88,44.96) -- (98.62,44.98) -- (99.34,44.98) -- (100.08,44.98) -- (100.81,44.98) -- (101.55,44.98) -- (102.29,44.98) -- (103.01,44.98) -- (103.75,45.00) -- (104.47,45.00) -- (105.22,45.01) -- (105.96,45.03) -- (106.68,45.05) -- (107.42,45.07) -- (108.14,45.08) -- (108.88,45.12) -- (109.62,45.14) -- (110.35,45.16) -- (111.09,45.17) -- (111.81,45.19) -- (112.55,45.21) -- (113.29,45.23) -- (114.02,45.24);
\path[line d] (25.24,12.79) -- (25.96,27.00) -- (26.70,33.64) -- (27.43,36.79) -- (28.17,37.75) -- (28.91,38.91) -- (29.63,40.20) -- (30.37,40.37) -- (31.10,39.67) -- (31.84,41.49) -- (32.58,43.43) -- (33.30,45.19) -- (34.04,46.64) -- (34.77,47.98) -- (35.51,48.68) -- (36.25,48.79) -- (36.97,48.29) -- (37.71,49.34) -- (38.43,50.22) -- (39.18,51.06) -- (39.92,51.82) -- (40.64,52.49) -- (41.38,53.06) -- (42.10,53.55) -- (42.84,53.92) -- (43.59,53.89) -- (44.31,53.13) -- (45.05,53.52) -- (45.77,53.90) -- (46.51,54.29) -- (47.25,54.61) -- (47.98,54.87) -- (48.72,55.03) -- (49.44,55.17) -- (50.18,55.31) -- (50.92,55.60) -- (51.65,55.88) -- (52.39,56.09) -- (53.11,56.16) -- (53.85,56.16) -- (54.59,55.88) -- (55.32,55.47) -- (56.06,55.63) -- (56.78,55.77) -- (57.52,55.93)
 -- (58.26,56.07) -- (58.98,56.20) -- (59.72,56.23) -- (60.45,56.21) -- (61.19,56.41) -- (61.93,56.57) -- (62.65,56.67) -- (63.39,56.71) -- (64.12,56.73) -- (64.86,56.87) -- (65.60,57.01) -- (66.32,57.15) -- (67.06,57.22) -- (67.79,57.13) -- (68.53,56.74) -- (69.27,56.87) -- (69.99,56.99) -- (70.73,57.13) -- (71.45,57.26) -- (72.20,57.38) -- (72.94,57.50) -- (73.66,57.61) -- (74.40,57.73) -- (75.12,57.84) -- (75.86,57.94) -- (76.61,58.05) -- (77.33,58.17) -- (78.07,58.26) -- (78.79,58.37) -- (79.53,58.47) -- (80.27,58.56) -- (81.00,58.63) -- (81.74,58.70) -- (82.46,58.75) -- (83.20,58.75) -- (83.94,58.60) -- (84.67,58.40) -- (85.41,58.49) -- (86.13,58.58) -- (86.87,58.63) -- (87.61,58.68) -- (88.33,58.74) -- (89.08,58.77) -- (89.80,58.83) -- (90.54,58.88) -- (91.28,58.95) -- (92.00,59.00) -- (92.74,59.07) -- (93.47,59.12) -- (94.21,59.20)
 -- (94.95,59.25) -- (95.67,59.32) -- (96.41,59.37) -- (97.14,59.42) -- (97.88,59.48);
\path[line e] (25.24,12.73) -- (25.96,30.48) -- (26.70,38.38) -- (27.43,39.76) -- (28.17,37.15) -- (28.91,37.39) -- (29.63,40.30) -- (30.37,42.72) -- (31.10,41.64) -- (31.84,43.85) -- (32.58,46.87) -- (33.30,49.37) -- (34.04,50.50) -- (34.77,50.01) -- (35.51,52.21) -- (36.25,54.01) -- (36.97,55.14) -- (37.71,55.24) -- (38.43,55.46) -- (39.18,56.80) -- (39.92,57.68) -- (40.64,57.98) -- (41.38,57.56) -- (42.10,58.56) -- (42.84,59.32) -- (43.59,59.57) -- (44.31,59.12) -- (45.05,59.64) -- (45.77,60.22) -- (46.51,60.45) -- (47.25,60.18) -- (47.98,59.90) -- (48.72,60.24) -- (49.44,60.38) -- (50.18,60.34) -- (50.92,60.11) -- (51.65,60.45) -- (52.39,60.98) -- (53.11,61.19) -- (53.85,61.05) -- (54.59,60.77) -- (55.32,61.12) -- (56.06,61.42) -- (56.78,61.52) -- (57.52,61.22)
 -- (58.26,60.94) -- (58.98,61.24) -- (59.72,61.61) -- (60.45,61.74) -- (61.19,61.52) -- (61.93,61.24) -- (62.65,61.37) -- (63.39,61.72) -- (64.12,62.00) -- (64.86,61.82) -- (65.60,61.84) -- (66.32,62.14) -- (67.06,62.37) -- (67.79,62.42) -- (68.53,62.14) -- (69.27,62.39) -- (69.99,62.67) -- (70.73,62.86) -- (71.45,62.88) -- (72.20,62.64) -- (72.94,62.95) -- (73.66,63.23) -- (74.40,63.46) -- (75.12,63.59) -- (75.86,63.50) -- (76.61,63.59) -- (77.33,63.87) -- (78.07,64.08) -- (78.79,64.19) -- (79.53,64.03) -- (80.27,63.98) -- (81.00,64.12) -- (81.74,64.15) -- (82.46,63.87) -- (83.20,63.80) -- (83.94,63.89) -- (84.67,63.89) -- (85.41,63.73) -- (86.13,63.64) -- (86.87,63.80) -- (87.61,63.92) -- (88.33,63.94) -- (89.08,63.71) -- (89.80,63.87) -- (90.54,64.03) -- (91.28,64.13) -- (92.00,64.10) -- (92.74,63.96) -- (93.47,64.13) -- (94.21,64.28)
;
\path[line g] (25.24,12.77) -- (25.96,26.99) -- (26.70,30.59) -- (27.43,31.91) -- (28.17,29.42) -- (28.91,31.63) -- (29.63,35.14) -- (30.37,33.65) -- (31.10,34.47) -- (31.84,38.98) -- (32.58,37.98) -- (33.30,38.58) -- (34.04,42.07) -- (34.77,41.17) -- (35.51,40.39) -- (36.25,43.21) -- (36.97,42.44) -- (37.71,41.77) -- (38.43,42.12) -- (39.18,41.50) -- (39.92,42.70) -- (40.64,43.78) -- (41.38,43.99) -- (42.10,44.96) -- (42.84,45.83) -- (43.59,45.21) -- (44.31,46.02) -- (45.05,45.44) -- (45.77,45.53) -- (46.51,46.83) -- (47.25,48.01) -- (47.98,48.01) -- (48.72,47.45) -- (49.44,47.96) -- (50.18,48.89) -- (50.92,48.75) -- (51.65,49.49) -- (52.39,49.02) -- (53.11,48.56) -- (53.85,48.12) -- (54.59,48.08) -- (55.32,48.03) -- (56.06,47.98) -- (56.78,48.29) -- (57.52,47.85)
 -- (58.26,47.80) -- (58.98,47.38) -- (59.72,47.34) -- (60.45,46.95) -- (61.19,46.94) -- (61.93,46.57) -- (62.65,46.23) -- (63.39,45.90) -- (64.12,45.58) -- (64.86,45.56) -- (65.60,46.05) -- (66.32,45.75) -- (67.06,46.41) -- (67.79,46.11) -- (68.53,46.65) -- (69.27,47.11) -- (69.99,47.62) -- (70.73,47.34) -- (71.45,47.36) -- (72.20,47.38) -- (72.94,47.11) -- (73.66,47.13) -- (74.40,47.41) -- (75.12,47.15) -- (75.86,47.15) -- (76.61,47.66) -- (77.33,47.66) -- (78.07,47.89) -- (78.79,47.89) -- (79.53,47.66) -- (80.27,47.41) -- (81.00,47.89) -- (81.74,47.89) -- (82.46,47.66) -- (83.20,47.66) -- (83.94,47.66) -- (84.67,47.87) -- (85.41,47.87) -- (86.13,48.29) -- (86.87,48.68) -- (87.61,48.47) -- (88.33,48.28) -- (89.08,48.65) -- (89.80,48.82) -- (90.54,48.63) -- (91.28,49.00) -- (92.00,49.00) -- (92.74,48.98) -- (93.47,49.16) -- (94.21,49.34)
 -- (94.95,49.64) -- (95.67,49.56) -- (96.41,49.42) -- (97.14,49.51) -- (97.88,49.46) -- (98.62,49.39) -- (99.34,49.51) -- (100.08,49.83) -- (100.81,49.64) -- (101.55,49.44) -- (102.29,49.76) -- (103.01,49.58) -- (103.75,49.72) -- (104.47,49.86) -- (105.22,49.85) -- (105.96,49.83) -- (106.68,50.13) -- (107.42,50.09) -- (108.14,50.08);
\path[line f] (25.24,-6.72) -- (25.96,1.71) -- (26.70,5.22) -- (27.43,5.24) -- (28.17,5.26) -- (28.91,5.36) -- (29.63,5.26) -- (30.37,5.54) -- (31.10,5.77) -- (31.84,6.01) -- (32.58,5.98) -- (33.30,6.07) -- (34.04,6.24) -- (34.77,6.37) -- (35.51,6.54) -- (36.25,6.67) -- (36.97,6.77) -- (37.71,6.91) -- (38.43,6.97) -- (39.18,7.13) -- (39.92,7.39) -- (40.64,7.37) -- (41.38,7.32) -- (42.10,7.30) -- (42.84,7.46) -- (43.59,7.58) -- (44.31,7.55) -- (45.05,7.62) -- (45.77,7.64) -- (46.51,7.64) -- (47.25,7.65) -- (47.98,7.62) -- (48.72,7.73) -- (49.44,7.80) -- (50.18,7.73) -- (50.92,7.73) -- (51.65,7.69) -- (52.39,7.62) -- (53.11,7.64) -- (53.85,7.67) -- (54.59,7.64) -- (55.32,7.62) -- (56.06,7.62) -- (56.78,7.65) -- (57.52,7.60)
 -- (58.26,7.58) -- (58.98,7.57) -- (59.72,7.53) -- (60.45,7.57) -- (61.19,7.58) -- (61.93,7.57) -- (62.65,7.55) -- (63.39,7.62) -- (64.12,7.62) -- (64.86,7.62) -- (65.60,7.65) -- (66.32,7.65) -- (67.06,7.64) -- (67.79,7.71) -- (68.53,7.73) -- (69.27,7.73) -- (69.99,7.76) -- (70.73,7.78) -- (71.45,7.78) -- (72.20,7.85) -- (72.94,7.87) -- (73.66,7.88) -- (74.40,7.88) -- (75.12,7.94) -- (75.86,7.97) -- (76.61,7.99) -- (77.33,7.99) -- (78.07,8.04) -- (78.79,8.08) -- (79.53,8.10) -- (80.27,8.17) -- (81.00,8.18) -- (81.74,8.20) -- (82.46,8.25) -- (83.20,8.31) -- (83.94,8.36) -- (84.67,8.43) -- (85.41,8.48) -- (86.13,8.57) -- (86.87,8.63) -- (87.61,8.64) -- (88.33,8.66) -- (89.08,8.66) -- (89.80,8.75) -- (90.54,8.80) -- (91.28,8.77) -- (92.00,8.73) -- (92.74,8.66) -- (93.47,8.63) -- (94.21,8.59)
 -- (94.95,8.57) -- (95.67,8.52) -- (96.41,8.47) -- (97.14,8.41) -- (97.88,8.36) -- (98.62,8.38) -- (99.34,8.38) -- (100.08,8.38) -- (100.81,8.36) -- (101.55,8.40) -- (102.29,8.41) -- (103.01,8.41) -- (103.75,8.41) -- (104.47,8.45) -- (105.22,8.52) -- (105.96,8.50) -- (106.68,8.50) -- (107.42,8.48) -- (108.14,8.47) -- (108.88,8.47) -- (109.62,8.52);

% legend
\begin{scope}[xshift=225,yshift=38]
\scriptsize
	\path[line a] (0, 0)    -- +(6,0) node[legend label]{$\omega=0$};
	\path[line b] (0,-3.5)  -- +(6,0) node[legend label]{$\omega=1$};
	\path[line c] (0,-7)    -- +(6,0) node[legend label]{$\omega=2$};
	\path[line d] (0,-10.5) -- +(6,0) node[legend label]{$\omega=3$};
	\path[line e] (0,-14)   -- +(6,0) node[legend label]{$\omega=4$};
	\path[line g] (0,-17.5) -- +(6,0) node[legend label]{$\omega=5$};
	\path[line f] (0,-21)   -- +(6,0) node[legend label]{\texttt{enum}};
\end{scope}
\end{tikzpicture}%


==> fixed-time-stress.pgf <==
\begin{tikzpicture}[x=0.8mm, y=0.8mm, inner xsep=0pt, inner ysep=0pt, outer xsep=0pt, outer ysep=0pt]
%\useasboundingbox (100.08,121.78) rectangle +(84.35,86.10);

\path[xytics] (114.44,136.45) -- (182.43,136.45) -- (182.43,204.44) -- (114.44,204.44) -- cycle;

\node[outer ysep=6mm, anchor=north] at (148.435,136.45) {running time (sec.)\strut};
\node[rotate=90] at (105+2,170.445) {values of object function ($\times 10^5$)\strut};

\begin{scope}
\fontsize{9}{10}\selectfont
% x-tics
\path[xytics] (114.69,135.47) node[xtics label]{0}   -- (114.69,136.45);
\path[xytics] (125.11,135.47) node[xtics label]{200} -- (125.11,136.45);
\path[xytics] (135.53,135.47) node[xtics label]{400} -- (135.53,136.45);
\path[xytics] (145.95,135.47) node[xtics label]{600} -- (145.95,136.45);
\path[xytics] (156.37,135.47) node[xtics label]{800} -- (156.37,136.45);
\path[xytics] (166.79,135.47) node[xtics label]{1000}-- (166.79,136.45);
\path[xytics] (177.21,135.47) node[xtics label]{1200}-- (177.21,136.45);
% y-tics
\path[xytics] (113.08,136.45) node[ytics label]{0} -- (114.44,136.45);
\path[xytics] (113.08,153.45) node[ytics label]{2} -- (114.44,153.45);
\path[xytics] (113.08,170.45) node[ytics label]{4} -- (114.44,170.45);
\path[xytics] (113.08,187.45) node[ytics label]{6} -- (114.44,187.45);
\path[xytics] (113.08,204.44) node[ytics label]{8} -- (114.44,204.44);
\end{scope}
% data-line
\path[line a] (114.84,204.44) -- (114.84,200.14) -- (114.92,197.37) -- (115.00,192.83) -- (115.07,186.03) -- (115.15,178.22) -- (115.23,171.28) -- (115.30,165.87) -- (115.38,161.99) -- (115.48,159.34) -- (115.55,157.48) -- (115.63,156.06) -- (115.71,154.95) -- (115.78,154.07) -- (115.86,153.34) -- (115.94,152.74) -- (116.01,152.22) -- (116.09,151.80) -- (116.17,151.42) -- (116.24,151.05) -- (116.32,150.73) -- (116.40,150.40) -- (116.47,150.09) -- (116.55,149.77) -- (116.63,149.46) -- (116.70,149.13) -- (116.78,148.79) -- (116.86,148.44) -- (116.93,148.08) -- (117.01,147.68) -- (117.09,147.29) -- (117.16,146.93) -- (117.26,146.56) -- (117.34,146.24) -- (117.41,145.95) -- (117.49,145.72) -- (117.57,145.53) -- (117.64,145.37) -- (117.72,145.26) -- (117.80,145.16) -- (117.87,145.07) -- (117.95,144.99) -- (118.03,144.91) -- (118.10,144.86) -- (118.18,144.80) -- (118.26,144.76) -- (118.33,144.70) -- (118.41,144.66) -- (118.49,144.63) -- (118.57,144.59) -- (118.64,144.55) -- (118.72,144.51) -- (118.80,144.47) -- (118.87,144.43) -- (118.95,144.41) -- (119.04,144.38) -- (119.12,144.34) -- (119.20,144.32) -- (119.28,144.28) -- (119.35,144.26) -- (119.43,144.22) -- (119.51,144.20) -- (119.58,144.18) -- (119.66,144.15) -- (119.74,144.13) -- (119.81,144.11) -- (119.89,144.09) -- (119.97,144.05) -- (120.04,144.03) -- (120.12,144.01) -- (120.20,143.99) -- (120.27,143.97) -- (120.35,143.95) -- (120.43,143.95) -- (120.50,143.93) -- (120.58,143.92) -- (120.66,143.90) -- (120.75,143.88) -- (120.83,143.88) -- (120.91,143.86) -- (120.98,143.84) -- (121.06,143.84) -- (121.14,143.82) -- (121.21,143.82) -- (121.29,143.80) -- (121.37,143.80) -- (121.44,143.78) -- (121.52,143.78) -- (121.60,143.78) -- (121.67,143.76) -- (121.75,143.76) -- (121.83,143.74) -- (121.90,143.74) -- (121.98,143.74) -- (122.06,143.72) -- (122.13,143.72) -- (122.21,143.72) -- (122.29,143.72) -- (122.37,143.70) -- (122.44,143.70);
\path[line b] (114.92,204.44) -- (114.92,200.14) -- (115.03,194.38) -- (115.15,182.94) -- (115.26,171.11) -- (115.38,163.28) -- (115.51,158.92) -- (115.63,156.31) -- (115.74,154.55) -- (115.86,153.20) -- (115.97,152.20) -- (116.09,151.38) -- (116.20,150.67) -- (116.32,149.98) -- (116.43,149.31) -- (116.55,148.58) -- (116.67,147.85) -- (116.78,147.08) -- (116.90,146.43) -- (117.01,145.95) -- (117.13,145.64) -- (117.24,145.43) -- (117.36,145.26) -- (117.49,145.12) -- (117.61,145.03) -- (117.72,144.91) -- (117.84,144.84) -- (117.95,144.76) -- (118.07,144.68) -- (118.18,144.63) -- (118.30,144.57) -- (118.41,144.51) -- (118.53,144.45) -- (118.64,144.40) -- (118.76,144.34) -- (118.87,144.28) -- (118.99,144.24) -- (119.10,144.18) -- (119.22,144.15) -- (119.35,144.09) -- (119.47,144.05) -- (119.58,144.01) -- (119.70,143.97) -- (119.81,143.95) -- (119.93,143.92) -- (120.04,143.90) -- (120.16,143.86) -- (120.27,143.84) -- (120.39,143.82) -- (120.50,143.80) -- (120.62,143.78) -- (120.73,143.76) -- (120.85,143.74) -- (120.96,143.74) -- (121.08,143.72) -- (121.19,143.72) -- (121.33,143.70) -- (121.44,143.70) -- (121.56,143.69) -- (121.67,143.69) -- (121.79,143.69) -- (121.90,143.69) -- (122.02,143.67) -- (122.13,143.67) -- (122.25,143.67) -- (122.37,143.67) -- (122.48,143.67) -- (122.60,143.65) -- (122.71,143.65) -- (122.83,143.65) -- (122.94,143.65) -- (123.06,143.65) -- (123.19,143.65) -- (123.31,143.65) -- (123.42,143.65) -- (123.54,143.65) -- (123.65,143.65) -- (123.77,143.65) -- (123.88,143.63) -- (124.00,143.63) -- (124.11,143.63) -- (124.23,143.63) -- (124.34,143.63) -- (124.46,143.63) -- (124.57,143.63) -- (124.69,143.63) -- (124.80,143.63) -- (124.92,143.63) -- (125.03,143.63) -- (125.17,143.63) -- (125.28,143.63) -- (125.40,143.63) -- (125.51,143.63) -- (125.63,143.63) -- (125.74,143.63) -- (125.86,143.63) -- (125.97,143.63) -- (126.09,143.63) -- (126.20,143.63) -- (126.32,143.63);
\path[line c] (114.88,204.44) -- (114.88,200.14) -- (114.98,191.69) -- (115.09,175.21) -- (115.19,164.25) -- (115.28,158.52) -- (115.38,155.81) -- (115.48,154.09) -- (115.57,152.74) -- (115.67,151.40) -- (115.76,150.27) -- (115.88,149.27) -- (115.97,148.27) -- (116.07,147.60) -- (116.17,146.58) -- (116.26,145.91) -- (116.36,145.57) -- (116.45,145.41) -- (116.55,145.22) -- (116.67,145.07) -- (116.76,144.93) -- (116.86,144.82) -- (116.95,144.72) -- (117.05,144.63) -- (117.14,144.59) -- (117.24,144.51) -- (117.34,144.41) -- (117.45,144.34) -- (117.55,144.28) -- (117.64,144.20) -- (117.74,144.13) -- (117.84,144.07) -- (117.93,144.03) -- (118.03,143.99) -- (118.12,143.93) -- (118.24,143.90) -- (118.33,143.86) -- (118.43,143.82) -- (118.53,143.80) -- (118.62,143.78) -- (118.72,143.76) -- (118.81,143.74) -- (118.91,143.72) -- (119.01,143.70) -- (119.12,143.70) -- (119.22,143.69) -- (119.31,143.69) -- (119.41,143.69) -- (119.51,143.67) -- (119.60,143.67) -- (119.70,143.67) -- (119.79,143.65) -- (119.91,143.65) -- (120.00,143.65) -- (120.10,143.65) -- (120.20,143.65) -- (120.29,143.65) -- (120.39,143.65) -- (120.48,143.65) -- (120.58,143.65) -- (120.70,143.63) -- (120.79,143.63) -- (120.89,143.63) -- (120.98,143.63) -- (121.08,143.63) -- (121.18,143.63) -- (121.27,143.63) -- (121.37,143.63) -- (121.48,143.63) -- (121.58,143.63) -- (121.67,143.63) -- (121.77,143.63) -- (121.87,143.63) -- (121.96,143.63) -- (122.06,143.63) -- (122.15,143.63) -- (122.27,143.63) -- (122.37,143.63) -- (122.46,143.63) -- (122.56,143.63) -- (122.65,143.63) -- (122.75,143.63) -- (122.84,143.63) -- (122.94,143.63) -- (123.06,143.63) -- (123.15,143.63) -- (123.25,143.63) -- (123.34,143.63) -- (123.44,143.63) -- (123.54,143.63) -- (123.63,143.63) -- (123.73,143.63) -- (123.84,143.63) -- (123.94,143.63) -- (124.03,143.63) -- (124.13,143.63) -- (124.23,143.63) -- (124.32,143.63) -- (124.42,143.63) -- (124.51,143.63);
\path[line d] (114.88,204.44) -- (114.88,200.14) -- (114.98,189.78) -- (115.09,172.37) -- (115.19,163.78) -- (115.28,160.01) -- (115.38,156.39) -- (115.48,154.70) -- (115.57,152.47) -- (115.67,151.01) -- (115.76,149.98) -- (115.88,148.48) -- (115.97,147.14) -- (116.07,146.58) -- (116.17,145.89) -- (116.26,145.66) -- (116.36,145.37) -- (116.45,145.18) -- (116.55,145.09) -- (116.67,144.93) -- (116.76,144.84) -- (116.86,144.76) -- (116.95,144.66) -- (117.05,144.57) -- (117.14,144.51) -- (117.24,144.41) -- (117.34,144.34) -- (117.45,144.30) -- (117.55,144.20) -- (117.64,144.13) -- (117.74,144.09) -- (117.84,144.01) -- (117.93,143.95) -- (118.03,143.92) -- (118.12,143.88) -- (118.22,143.84) -- (118.33,143.82) -- (118.43,143.78) -- (118.53,143.76) -- (118.62,143.74) -- (118.72,143.72) -- (118.81,143.70) -- (118.91,143.70) -- (119.01,143.69) -- (119.12,143.69) -- (119.22,143.67) -- (119.31,143.67) -- (119.41,143.67) -- (119.51,143.67) -- (119.60,143.65) -- (119.70,143.65) -- (119.79,143.65) -- (119.91,143.65) -- (120.00,143.65) -- (120.10,143.65) -- (120.20,143.65) -- (120.29,143.63) -- (120.39,143.63) -- (120.48,143.63) -- (120.58,143.63) -- (120.70,143.63) -- (120.79,143.63) -- (120.89,143.63) -- (120.98,143.63) -- (121.08,143.63) -- (121.18,143.63) -- (121.27,143.63) -- (121.37,143.63) -- (121.48,143.63) -- (121.58,143.63) -- (121.67,143.63) -- (121.77,143.63) -- (121.87,143.63) -- (121.96,143.63) -- (122.06,143.63) -- (122.15,143.63) -- (122.25,143.63) -- (122.37,143.63) -- (122.46,143.63) -- (122.56,143.63) -- (122.65,143.63) -- (122.75,143.63) -- (122.84,143.63) -- (122.94,143.63) -- (123.04,143.63) -- (123.15,143.63) -- (123.25,143.63) -- (123.34,143.63) -- (123.44,143.63) -- (123.54,143.63) -- (123.63,143.63) -- (123.73,143.63) -- (123.82,143.63) -- (123.94,143.63) -- (124.03,143.63) -- (124.13,143.63) -- (124.23,143.63) -- (124.32,143.63) -- (124.42,143.63) -- (124.51,143.63);
\path[line e] (114.84,204.44) -- (114.84,200.14) -- (114.92,188.99) -- (115.00,177.40) -- (115.09,166.94) -- (115.17,162.87) -- (115.25,160.24) -- (115.32,157.17) -- (115.40,154.35) -- (115.48,152.45) -- (115.55,151.34) -- (115.63,149.79) -- (115.71,149.08) -- (115.78,147.56) -- (115.86,147.02) -- (115.96,145.97) -- (116.03,145.76) -- (116.11,145.51) -- (116.19,145.37) -- (116.26,145.24) -- (116.34,145.16) -- (116.42,145.07) -- (116.49,145.01) -- (116.57,144.93) -- (116.65,144.87) -- (116.72,144.80) -- (116.82,144.72) -- (116.90,144.68) -- (116.97,144.59) -- (117.05,144.53) -- (117.13,144.45) -- (117.20,144.38) -- (117.28,144.32) -- (117.36,144.22) -- (117.43,144.18) -- (117.51,144.09) -- (117.59,144.03) -- (117.68,143.95) -- (117.76,143.92) -- (117.84,143.88) -- (117.91,143.84) -- (117.99,143.80) -- (118.07,143.76) -- (118.14,143.76) -- (118.22,143.72) -- (118.30,143.72) -- (118.37,143.70) -- (118.47,143.69) -- (118.55,143.69) -- (118.62,143.69) -- (118.70,143.67) -- (118.78,143.67) -- (118.85,143.65) -- (118.93,143.65) -- (119.01,143.65) -- (119.08,143.65) -- (119.16,143.65) -- (119.24,143.65) -- (119.33,143.65) -- (119.41,143.63) -- (119.49,143.63) -- (119.56,143.63) -- (119.64,143.63) -- (119.72,143.63) -- (119.79,143.63) -- (119.87,143.63) -- (119.95,143.63) -- (120.02,143.63) -- (120.10,143.63) -- (120.20,143.63) -- (120.27,143.63) -- (120.35,143.63) -- (120.43,143.63) -- (120.50,143.63) -- (120.58,143.63) -- (120.66,143.63) -- (120.73,143.63) -- (120.81,143.63) -- (120.89,143.63) -- (120.96,143.63) -- (121.06,143.63) -- (121.14,143.63) -- (121.21,143.63) -- (121.29,143.63) -- (121.37,143.63) -- (121.44,143.63) -- (121.52,143.63) -- (121.60,143.63) -- (121.67,143.63) -- (121.75,143.63) -- (121.83,143.63) -- (121.92,143.63) -- (122.00,143.63) -- (122.08,143.63) -- (122.15,143.63) -- (122.23,143.63) -- (122.31,143.63) -- (122.38,143.63) -- (122.46,143.63) -- (122.54,143.63);
\path[line f] (116.15,204.44) -- (116.15,200.14) -- (116.88,191.69) -- (117.61,175.21) -- (118.33,164.25) -- (119.06,158.52) -- (119.79,155.81) -- (120.52,154.09) -- (121.25,152.68) -- (121.98,151.72) -- (122.71,150.71) -- (123.44,149.90) -- (124.17,148.96) -- (124.90,148.06) -- (125.63,147.18) -- (126.34,146.56) -- (127.07,145.97) -- (127.80,145.53) -- (128.53,145.18) -- (129.25,145.07) -- (129.98,144.95) -- (130.71,144.89) -- (131.44,144.80) -- (132.17,144.74) -- (132.90,144.63) -- (133.63,144.49) -- (134.36,144.30) -- (135.09,144.20) -- (135.82,144.11) -- (136.55,144.05) -- (137.28,144.01) -- (138.01,143.97) -- (138.74,143.93) -- (139.46,143.90) -- (140.19,143.88) -- (140.92,143.84) -- (141.65,143.82) -- (142.38,143.80) -- (143.11,143.78) -- (143.84,143.76) -- (144.57,143.74) -- (145.30,143.74) -- (146.03,143.72) -- (146.74,143.70) -- (147.47,143.70) -- (148.20,143.70) -- (148.93,143.69) -- (149.66,143.69) -- (150.38,143.69) -- (151.11,143.67) -- (151.84,143.67) -- (152.57,143.67) -- (153.30,143.67) -- (154.03,143.67) -- (154.76,143.65) -- (155.49,143.65) -- (156.22,143.65) -- (156.95,143.65) -- (157.68,143.65) -- (158.41,143.65) -- (159.14,143.65) -- (159.87,143.65) -- (160.59,143.65) -- (161.32,143.63) -- (162.05,143.63) -- (162.78,143.63) -- (163.51,143.63) -- (164.24,143.63) -- (164.97,143.63) -- (165.70,143.63) -- (166.43,143.63) -- (167.14,143.63) -- (167.87,143.63) -- (168.60,143.63) -- (169.33,143.63) -- (170.06,143.63) -- (170.79,143.63) -- (171.51,143.63) -- (172.24,143.63) -- (172.97,143.63) -- (173.70,143.63) -- (174.43,143.63) -- (175.16,143.63) -- (175.89,143.63) -- (176.62,143.63) -- (177.35,143.63) -- (178.08,143.63) -- (178.81,143.63) -- (179.54,143.63) -- (180.27,143.63);
% legend
\begin{scope}[xshift=370,yshift=450]
\scriptsize
	\path[line a] (0, 0)    -- +(6,0) node[legend label]{$\omega=0$};
	\path[line b] (0,-3.5)  -- +(6,0) node[legend label]{$\omega=1$};
	\path[line c] (0,-7)    -- +(6,0) node[legend label]{$\omega=2$};
	\path[line d] (0,-10.5) -- +(6,0) node[legend label]{$\omega=3$};
	\path[line e] (0,-14)   -- +(6,0) node[legend label]{$\omega=4$};
	\path[line f] (0,-17.5) -- +(6,0) node[legend label]{\texttt{enum}};
\end{scope}


% nested graph
\begin{scope}[yshift=8]
	\path[xytics] (132.50,195.38) -- (132.50,157.60) -- (170.29,157.60);
	\begin{scope}
	\fontsize{7}{8}\selectfont
		% x-tics
		\path[xytics] (133.23,157.06) node[xtics label]{0}   -- (133.23,157.60);
		\path[xytics] (140.64,157.06) node[xtics label]{50}  -- (140.64,157.60);
		\path[xytics] (148.04,157.06) node[xtics label]{100} -- (148.04,157.60);
		\path[xytics] (155.45,157.06) node[xtics label]{150} -- (155.45,157.60);
		\path[xytics] (162.86,157.06) node[xtics label]{200} -- (162.86,157.60);
		\path[xytics] (170.29,157.06) node[xtics label]{250} -- (170.29,157.60);
		% y-tics
		\path[xytics] (131.75,161.03) node[ytics label]{1.0} -- (132.50,161.03);
		\path[xytics] (131.75,169.63) node[ytics label]{1.5} -- (132.50,169.63);
		\path[xytics] (131.75,178.20) node[ytics label]{2.0} -- (132.50,178.20);
		\path[xytics] (131.75,186.80) node[ytics label]{2.5} -- (132.50,186.80);
		\path[xytics] (131.75,195.38) node[ytics label]{3.0} -- (132.50,195.38);
	\end{scope}
	% data line
	\path[line a] (135.22,195.38) -- (135.43,190.10) -- (135.66,186.34) -- (135.88,183.50) -- (136.11,181.24) -- (136.32,179.43) -- (136.55,177.96) -- (136.76,176.75) -- (136.99,175.75) -- (137.20,174.87) -- (137.43,174.08) -- (137.64,173.37) -- (137.87,172.68) -- (138.08,172.03) -- (138.31,171.39) -- (138.52,170.78) -- (138.75,170.15) -- (138.97,169.47) -- (139.20,168.80) -- (139.41,168.07) -- (139.64,167.33) -- (139.85,166.56) -- (140.08,165.77) -- (140.29,165.00) -- (140.52,164.27) -- (140.73,163.62) -- (140.96,163.05) -- (141.17,162.57) -- (141.40,162.18) -- (141.61,161.89) -- (141.84,161.65) -- (142.06,161.43) -- (142.29,161.26) -- (142.50,161.11) -- (142.73,160.97) -- (142.94,160.84) -- (143.17,160.72) -- (143.38,160.63) -- (143.61,160.53) -- (143.82,160.44) -- (144.05,160.36) -- (144.26,160.28) -- (144.49,160.21) -- (144.70,160.13) -- (144.93,160.05) -- (145.15,160.00) -- (145.38,159.94) -- (145.59,159.86) -- (145.82,159.80) -- (146.03,159.75) -- (146.26,159.69) -- (146.47,159.63) -- (146.70,159.57) -- (146.91,159.52) -- (147.14,159.46) -- (147.35,159.40) -- (147.58,159.36) -- (147.79,159.30) -- (148.02,159.27) -- (148.24,159.23) -- (148.47,159.17) -- (148.68,159.13) -- (148.91,159.09) -- (149.12,159.05) -- (149.35,159.04) -- (149.56,159.00) -- (149.79,158.96) -- (150.00,158.94) -- (150.23,158.90) -- (150.44,158.86) -- (150.67,158.84) -- (150.88,158.82) -- (151.11,158.81) -- (151.33,158.77) -- (151.56,158.75) -- (151.77,158.73) -- (152.00,158.71) -- (152.21,158.69) -- (152.44,158.67) -- (152.65,158.65) -- (152.88,158.63) -- (153.09,158.63) -- (153.32,158.61) -- (153.53,158.59) -- (153.76,158.59) -- (153.97,158.58) -- (154.20,158.56) -- (154.41,158.56) -- (154.65,158.54) -- (154.86,158.54) -- (155.09,158.52) -- (155.30,158.52);
	\path[line b] (135.32,195.38) -- (135.55,189.26) -- (135.88,184.00) -- (136.20,180.43) -- (136.53,177.71) -- (136.87,175.69) -- (137.20,174.00) -- (137.53,172.56) -- (137.85,171.18) -- (138.20,169.84) -- (138.52,168.38) -- (138.85,166.86) -- (139.18,165.33) -- (139.52,164.02) -- (139.85,163.05) -- (140.17,162.43) -- (140.50,161.99) -- (140.85,161.66) -- (141.17,161.40) -- (141.50,161.17) -- (141.83,160.97) -- (142.17,160.80) -- (142.50,160.65) -- (142.82,160.49) -- (143.15,160.36) -- (143.48,160.24) -- (143.82,160.11) -- (144.15,160.00) -- (144.47,159.90) -- (144.80,159.78) -- (145.15,159.67) -- (145.47,159.57) -- (145.80,159.48) -- (146.12,159.38) -- (146.47,159.29) -- (146.80,159.21) -- (147.12,159.13) -- (147.45,159.05) -- (147.79,159.00) -- (148.12,158.94) -- (148.45,158.88) -- (148.77,158.82) -- (149.12,158.79) -- (149.44,158.73) -- (149.77,158.69) -- (150.10,158.65) -- (150.42,158.63) -- (150.77,158.59) -- (151.09,158.58) -- (151.42,158.56) -- (151.75,158.54) -- (152.09,158.52) -- (152.42,158.50) -- (152.75,158.48) -- (153.07,158.48) -- (153.42,158.46) -- (153.74,158.44) -- (154.07,158.44) -- (154.40,158.44) -- (154.74,158.42) -- (155.07,158.42) -- (155.39,158.40) -- (155.72,158.40) -- (156.07,158.40) -- (156.39,158.40) -- (156.72,158.38) -- (157.04,158.38) -- (157.37,158.38) -- (157.72,158.38) -- (158.04,158.38) -- (158.37,158.38) -- (158.69,158.36) -- (159.04,158.36) -- (159.37,158.36) -- (159.69,158.36) -- (160.02,158.36) -- (160.36,158.36) -- (160.69,158.36) -- (161.02,158.36) -- (161.34,158.36) -- (161.69,158.36) -- (162.01,158.36) -- (162.34,158.36) -- (162.67,158.36) -- (163.01,158.36) -- (163.34,158.34) -- (163.67,158.34) -- (163.99,158.34) -- (164.32,158.34) -- (164.66,158.34) -- (164.99,158.34) -- (165.32,158.34) -- (165.64,158.34) -- (165.99,158.34) -- (166.31,158.34);
	\path[line c] (134.74,195.38) -- (134.92,188.43) -- (135.18,182.98) -- (135.47,179.49) -- (135.74,176.77) -- (136.03,174.06) -- (136.30,171.76) -- (136.59,169.74) -- (136.87,167.73) -- (137.14,166.38) -- (137.43,164.31) -- (137.70,162.97) -- (137.99,162.28) -- (138.26,161.95) -- (138.54,161.59) -- (138.83,161.24) -- (139.10,160.97) -- (139.39,160.74) -- (139.66,160.55) -- (139.94,160.38) -- (140.21,160.28) -- (140.50,160.13) -- (140.79,159.96) -- (141.06,159.80) -- (141.35,159.65) -- (141.61,159.50) -- (141.90,159.36) -- (142.17,159.25) -- (142.46,159.19) -- (142.75,159.07) -- (143.02,158.98) -- (143.30,158.88) -- (143.57,158.81) -- (143.86,158.75) -- (144.13,158.69) -- (144.42,158.65) -- (144.68,158.61) -- (144.97,158.58) -- (145.26,158.54) -- (145.53,158.52) -- (145.82,158.50) -- (146.09,158.48) -- (146.37,158.46) -- (146.64,158.46) -- (146.93,158.44) -- (147.22,158.42) -- (147.49,158.42) -- (147.77,158.40) -- (148.04,158.40) -- (148.33,158.40) -- (148.60,158.38) -- (148.89,158.38) -- (149.18,158.38) -- (149.44,158.38) -- (149.73,158.36) -- (150.00,158.36) -- (150.29,158.36) -- (150.56,158.36) -- (150.85,158.36) -- (151.13,158.36) -- (151.40,158.36) -- (151.69,158.36) -- (151.96,158.36) -- (152.25,158.36) -- (152.51,158.36) -- (152.80,158.34) -- (153.09,158.34) -- (153.36,158.34) -- (153.65,158.34) -- (153.92,158.34) -- (154.20,158.34) -- (154.47,158.34) -- (154.76,158.34) -- (155.05,158.34) -- (155.32,158.34) -- (155.60,158.34) -- (155.87,158.34) -- (156.16,158.34) -- (156.43,158.34) -- (156.72,158.34) -- (157.01,158.34) -- (157.27,158.34) -- (157.56,158.34) -- (157.83,158.34) -- (158.12,158.34) -- (158.39,158.34) -- (158.68,158.34) -- (158.96,158.34) -- (159.23,158.34) -- (159.52,158.34) -- (159.79,158.34) -- (160.08,158.34) -- (160.35,158.34) -- (160.63,158.34) -- (160.92,158.34) -- (161.19,158.34);
	\path[line d] (134.76,195.38) -- (134.92,191.46) -- (135.18,184.15) -- (135.47,180.72) -- (135.74,176.23) -- (136.03,173.27) -- (136.30,171.20) -- (136.59,168.17) -- (136.85,165.46) -- (137.14,164.33) -- (137.43,162.91) -- (137.70,162.47) -- (137.99,161.89) -- (138.26,161.51) -- (138.54,161.30) -- (138.81,160.99) -- (139.10,160.78) -- (139.39,160.65) -- (139.66,160.44) -- (139.94,160.26) -- (140.21,160.15) -- (140.50,159.96) -- (140.77,159.80) -- (141.06,159.69) -- (141.35,159.52) -- (141.61,159.36) -- (141.90,159.27) -- (142.17,159.13) -- (142.46,159.02) -- (142.73,158.94) -- (143.02,158.84) -- (143.30,158.79) -- (143.57,158.73) -- (143.86,158.65) -- (144.13,158.63) -- (144.42,158.58) -- (144.68,158.54) -- (144.97,158.52) -- (145.26,158.50) -- (145.53,158.48) -- (145.82,158.46) -- (146.09,158.44) -- (146.37,158.44) -- (146.64,158.42) -- (146.93,158.40) -- (147.22,158.40) -- (147.49,158.40) -- (147.77,158.38) -- (148.04,158.38) -- (148.33,158.38) -- (148.60,158.38) -- (148.89,158.36) -- (149.18,158.36) -- (149.44,158.36) -- (149.73,158.36) -- (150.00,158.36) -- (150.29,158.36) -- (150.56,158.36) -- (150.85,158.36) -- (151.11,158.36) -- (151.40,158.36) -- (151.69,158.34) -- (151.96,158.34) -- (152.25,158.34) -- (152.51,158.34) -- (152.80,158.34) -- (153.07,158.34) -- (153.36,158.34) -- (153.65,158.34) -- (153.92,158.34) -- (154.20,158.34) -- (154.47,158.34) -- (154.76,158.34) -- (155.03,158.34) -- (155.32,158.34) -- (155.60,158.34) -- (155.87,158.34) -- (156.16,158.34) -- (156.43,158.34) -- (156.72,158.34) -- (156.99,158.34) -- (157.27,158.34) -- (157.56,158.34) -- (157.83,158.34) -- (158.12,158.34) -- (158.39,158.34) -- (158.68,158.34) -- (158.94,158.34) -- (159.23,158.34) -- (159.52,158.34) -- (159.79,158.34) -- (160.08,158.34) -- (160.35,158.34) -- (160.63,158.34) -- (160.90,158.34) -- (161.19,158.34);
	\path[line e] (134.65,195.38) -- (134.80,191.92) -- (135.01,185.73) -- (135.24,180.01) -- (135.47,176.21) -- (135.68,173.93) -- (135.91,170.80) -- (136.13,169.38) -- (136.36,166.29) -- (136.59,165.21) -- (136.80,163.08) -- (137.03,162.66) -- (137.26,162.14) -- (137.47,161.89) -- (137.70,161.61) -- (137.93,161.45) -- (138.14,161.24) -- (138.37,161.17) -- (138.58,160.97) -- (138.81,160.86) -- (139.04,160.72) -- (139.25,160.57) -- (139.48,160.47) -- (139.71,160.30) -- (139.93,160.19) -- (140.16,160.01) -- (140.39,159.86) -- (140.60,159.75) -- (140.83,159.53) -- (141.04,159.46) -- (141.27,159.27) -- (141.50,159.15) -- (141.71,159.04) -- (141.94,158.92) -- (142.17,158.84) -- (142.38,158.77) -- (142.61,158.71) -- (142.84,158.63) -- (143.05,158.61) -- (143.28,158.56) -- (143.51,158.54) -- (143.73,158.50) -- (143.96,158.48) -- (144.17,158.46) -- (144.40,158.44) -- (144.63,158.42) -- (144.84,158.42) -- (145.07,158.40) -- (145.30,158.40) -- (145.51,158.38) -- (145.74,158.38) -- (145.97,158.38) -- (146.18,158.38) -- (146.41,158.36) -- (146.62,158.36) -- (146.85,158.36) -- (147.08,158.36) -- (147.29,158.36) -- (147.53,158.36) -- (147.76,158.36) -- (147.97,158.36) -- (148.20,158.36) -- (148.43,158.34) -- (148.64,158.34) -- (148.87,158.34) -- (149.10,158.34) -- (149.31,158.34) -- (149.54,158.34) -- (149.75,158.34) -- (149.98,158.34) -- (150.21,158.34) -- (150.42,158.34) -- (150.65,158.34) -- (150.88,158.34) -- (151.09,158.34) -- (151.33,158.34) -- (151.56,158.34) -- (151.77,158.34) -- (152.00,158.34) -- (152.21,158.34) -- (152.44,158.34) -- (152.67,158.34) -- (152.88,158.34) -- (153.11,158.34) -- (153.34,158.34) -- (153.55,158.34) -- (153.78,158.34) -- (154.01,158.34) -- (154.22,158.34) -- (154.45,158.34) -- (154.68,158.34) -- (154.89,158.34) -- (155.12,158.34) -- (155.34,158.34) -- (155.57,158.34);
	\path[line f] (144.42,195.38) -- (145.66,188.43) -- (147.74,182.98) -- (149.81,179.49) -- (151.88,176.63) -- (153.95,174.71) -- (156.03,172.64) -- (158.10,171.05) -- (160.17,169.11) -- (162.24,167.31) -- (164.32,165.52) -- (166.39,164.27) -- (168.46,163.08) -- (170.29,162.30);
\end{scope}
\end{tikzpicture}%

